Benjamini-Schramm convergence and the distribution of chromatic roots for sparse graphs

We define the chromatic measure of a finite simple graph as the uniform distribution on its chromatic roots. We show that for a Benjamini-Schramm convergent sequence of finite graphs, the chromatic measures converge in holomorphic moments. As a corollary, for a convergent sequence of finite graphs, we prove that the normalized log of the chromatic polynomial converges to an analytic function outside a bounded disc. This generalizes a recent result of Borgs, Chayes, Kahn and Lov\'asz, who proved convergence at large enough positive integers and answers a question of Borgs. Our methods also lead to explicit estimates on the number of proper colorings of graphs with large girth.

==> includes/e1.inc <==
\ensuremath{\tikzsetfigurename{e1-}
\frac{1}{2}\raisebox{0.5ex}{\tikzsetnextfilename{e1-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}}
}


==> includes/e2.inc <==
\ensuremath{\tikzsetfigurename{e2-}
-\frac{1}{4}\raisebox{0.5ex}{\tikzsetnextfilename{e2-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}} - \frac{1}{6}\raisebox{0.5ex}{\tikzsetnextfilename{e2-1}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
%
\end{tikzpicture}} + \frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{e2-2}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \node (3) at (134.21bp,35.5bp) [n] {};
  \node (2) at (63bp,46.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
  \draw [] (2) ..controls (82.525bp,43.222bp) and (114.71bp,38.413bp)  .. (3);
%
\end{tikzpicture}}
}


==> includes/e3.inc <==
\ensuremath{\tikzsetfigurename{e3-}
\frac{1}{24}\raisebox{0.5ex}{\tikzsetnextfilename{e3-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}} + \frac{1}{4}\raisebox{0.5ex}{\tikzsetnextfilename{e3-1}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (149.73bp,20.115bp) [n] {};
  \node (0) at (7bp,17.213bp) [n] {};
  \node (2) at (78.597bp,7.5bp) [n] {};
  \draw [] (1) ..controls (130.23bp,16.656bp) and (98.072bp,10.954bp)  .. (2);
  \draw [] (0) ..controls (26.631bp,14.55bp) and (58.995bp,10.159bp)  .. (2);
%
\end{tikzpicture}} + \frac{1}{12}\raisebox{0.5ex}{\tikzsetnextfilename{e3-2}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
%
\end{tikzpicture}} - \frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{e3-3}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \node (3) at (134.21bp,35.5bp) [n] {};
  \node (2) at (63bp,46.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
  \draw [] (2) ..controls (82.525bp,43.222bp) and (114.71bp,38.413bp)  .. (3);
%
\end{tikzpicture}} - \frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{e3-4}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (98.357bp,65.742bp) [n] {};
  \node (0) at (7bp,43.092bp) [n] {};
  \node (3) at (52.478bp,101.75bp) [n] {};
  \node (2) at (53.166bp,7.5bp) [n] {};
  \draw [] (0) ..controls (30.049bp,48.807bp) and (75.732bp,60.133bp)  .. (1);
  \draw [] (0) ..controls (21.834bp,31.656bp) and (38.099bp,19.116bp)  .. (2);
  \draw [] (1) ..controls (83.114bp,77.705bp) and (67.187bp,90.206bp)  .. (3);
  \draw [] (2) ..controls (52.989bp,31.668bp) and (52.653bp,77.711bp)  .. (3);
%
\end{tikzpicture}} + \frac{1}{4}\raisebox{0.5ex}{\tikzsetnextfilename{e3-5}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.52bp,52.44bp) [n] {};
  \node (0) at (7bp,31.674bp) [n] {};
  \node (3) at (65.649bp,76.768bp) [n] {};
  \node (2) at (76.843bp,7.5bp) [n] {};
  \draw [] (0) ..controls (24.624bp,45.224bp) and (48.41bp,63.513bp)  .. (3);
  \draw [] (1) ..controls (117.89bp,38.936bp) and (94.09bp,20.71bp)  .. (2);
  \draw [] (0) ..controls (26.818bp,24.814bp) and (57.43bp,14.219bp)  .. (2);
  \draw [] (1) ..controls (115.69bp,59.343bp) and (85.07bp,70.006bp)  .. (3);
  \draw [] (2) ..controls (73.625bp,27.415bp) and (68.832bp,57.074bp)  .. (3);
%
\end{tikzpicture}} - \frac{1}{24}\raisebox{0.5ex}{\tikzsetnextfilename{e3-6}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (92.936bp,56.852bp) [n] {};
  \node (0) at (7bp,44.132bp) [n] {};
  \node (3) at (43.555bp,93.513bp) [n] {};
  \node (2) at (56.291bp,7.5bp) [n] {};
  \draw [] (0) ..controls (19.067bp,60.432bp) and (31.554bp,77.301bp)  .. (3);
  \draw [] (2) ..controls (52.923bp,30.249bp) and (46.985bp,70.35bp)  .. (3);
  \draw [] (0) ..controls (22.504bp,32.609bp) and (40.707bp,19.082bp)  .. (2);
  \draw [] (1) ..controls (77.404bp,68.384bp) and (59.168bp,81.922bp)  .. (3);
  \draw [] (0) ..controls (29.036bp,47.394bp) and (71.018bp,53.608bp)  .. (1);
  \draw [] (1) ..controls (80.84bp,40.561bp) and (68.322bp,23.702bp)  .. (2);
%
\end{tikzpicture}} - \frac{1}{12}\raisebox{0.5ex}{\tikzsetnextfilename{e3-7}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (3) at (88bp,36.139bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \node (4) at (159.21bp,25.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
  \draw [] (3) ..controls (107.52bp,33.222bp) and (139.71bp,28.413bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{48}\raisebox{0.5ex}{\tikzsetnextfilename{e3-8}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \node (3) at (134.21bp,35.5bp) [n] {};
  \node (2) at (63bp,46.139bp) [n] {};
  \node (5) at (99.21bp,63.5bp) [n] {};
  \node (4) at (28bp,74.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
  \draw [] (4) ..controls (47.525bp,71.222bp) and (79.714bp,66.413bp)  .. (5);
  \draw [] (2) ..controls (82.525bp,43.222bp) and (114.71bp,38.413bp)  .. (3);
%
\end{tikzpicture}}
}


==> includes/e4.inc <==
\ensuremath{\tikzsetfigurename{e4-}
\frac{1}{12}\raisebox{0.5ex}{\tikzsetnextfilename{e4-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}} - \frac{1}{3}\raisebox{0.5ex}{\tikzsetnextfilename{e4-1}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (149.73bp,20.115bp) [n] {};
  \node (0) at (7bp,17.213bp) [n] {};
  \node (2) at (78.597bp,7.5bp) [n] {};
  \draw [] (1) ..controls (130.23bp,16.656bp) and (98.072bp,10.954bp)  .. (2);
  \draw [] (0) ..controls (26.631bp,14.55bp) and (58.995bp,10.159bp)  .. (2);
%
\end{tikzpicture}} + \frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{e4-2}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
%
\end{tikzpicture}} + \frac{5}{96}\raisebox{0.5ex}{\tikzsetnextfilename{e4-3}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \node (3) at (134.21bp,35.5bp) [n] {};
  \node (2) at (63bp,46.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
  \draw [] (2) ..controls (82.525bp,43.222bp) and (114.71bp,38.413bp)  .. (3);
%
\end{tikzpicture}} - \frac{1}{12}\raisebox{0.5ex}{\tikzsetnextfilename{e4-4}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (138.51bp,131.69bp) [n] {};
  \node (0) at (7bp,110bp) [n] {};
  \node (3) at (78.954bp,83.27bp) [n] {};
  \node (2) at (91.424bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.729bp,102.67bp) and (59.255bp,90.589bp)  .. (3);
  \draw [] (2) ..controls (87.957bp,28.567bp) and (82.451bp,62.027bp)  .. (3);
  \draw [] (1) ..controls (120.61bp,117.14bp) and (96.46bp,97.503bp)  .. (3);
%
\end{tikzpicture}} - \frac{1}{4}\raisebox{0.5ex}{\tikzsetnextfilename{e4-5}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (148.16bp,74.948bp) [n] {};
  \node (0) at (7bp,86.639bp) [n] {};
  \node (3) at (76.426bp,63.018bp) [n] {};
  \node (2) at (123.52bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.7bp,79.936bp) and (57.129bp,69.584bp)  .. (3);
  \draw [] (1) ..controls (140.99bp,55.305bp) and (130.68bp,27.093bp)  .. (2);
  \draw [] (1) ..controls (128.49bp,71.677bp) and (96.065bp,66.284bp)  .. (3);
  \draw [] (2) ..controls (108.61bp,25.079bp) and (90.938bp,45.912bp)  .. (3);
%
\end{tikzpicture}} + \frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{e4-6}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (98.357bp,65.742bp) [n] {};
  \node (0) at (7bp,43.092bp) [n] {};
  \node (3) at (52.478bp,101.75bp) [n] {};
  \node (2) at (53.166bp,7.5bp) [n] {};
  \draw [] (0) ..controls (30.049bp,48.807bp) and (75.732bp,60.133bp)  .. (1);
  \draw [] (0) ..controls (21.834bp,31.656bp) and (38.099bp,19.116bp)  .. (2);
  \draw [] (1) ..controls (83.114bp,77.705bp) and (67.187bp,90.206bp)  .. (3);
  \draw [] (2) ..controls (52.989bp,31.668bp) and (52.653bp,77.711bp)  .. (3);
%
\end{tikzpicture}} - \frac{1}{4}\raisebox{0.5ex}{\tikzsetnextfilename{e4-7}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.52bp,52.44bp) [n] {};
  \node (0) at (7bp,31.674bp) [n] {};
  \node (3) at (65.649bp,76.768bp) [n] {};
  \node (2) at (76.843bp,7.5bp) [n] {};
  \draw [] (0) ..controls (24.624bp,45.224bp) and (48.41bp,63.513bp)  .. (3);
  \draw [] (1) ..controls (117.89bp,38.936bp) and (94.09bp,20.71bp)  .. (2);
  \draw [] (0) ..controls (26.818bp,24.814bp) and (57.43bp,14.219bp)  .. (2);
  \draw [] (1) ..controls (115.69bp,59.343bp) and (85.07bp,70.006bp)  .. (3);
  \draw [] (2) ..controls (73.625bp,27.415bp) and (68.832bp,57.074bp)  .. (3);
%
\end{tikzpicture}} + \frac{1}{12}\raisebox{0.5ex}{\tikzsetnextfilename{e4-8}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (92.936bp,56.852bp) [n] {};
  \node (0) at (7bp,44.132bp) [n] {};
  \node (3) at (43.555bp,93.513bp) [n] {};
  \node (2) at (56.291bp,7.5bp) [n] {};
  \draw [] (0) ..controls (19.067bp,60.432bp) and (31.554bp,77.301bp)  .. (3);
  \draw [] (2) ..controls (52.923bp,30.249bp) and (46.985bp,70.35bp)  .. (3);
  \draw [] (0) ..controls (22.504bp,32.609bp) and (40.707bp,19.082bp)  .. (2);
  \draw [] (1) ..controls (77.404bp,68.384bp) and (59.168bp,81.922bp)  .. (3);
  \draw [] (0) ..controls (29.036bp,47.394bp) and (71.018bp,53.608bp)  .. (1);
  \draw [] (1) ..controls (80.84bp,40.561bp) and (68.322bp,23.702bp)  .. (2);
%
\end{tikzpicture}} + \frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{e4-9}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (149.73bp,20.115bp) [n] {};
  \node (0) at (7bp,17.213bp) [n] {};
  \node (3) at (111bp,50.139bp) [n] {};
  \node (2) at (78.597bp,7.5bp) [n] {};
  \node (4) at (182.21bp,39.5bp) [n] {};
  \draw [] (1) ..controls (130.23bp,16.656bp) and (98.072bp,10.954bp)  .. (2);
  \draw [] (0) ..controls (26.631bp,14.55bp) and (58.995bp,10.159bp)  .. (2);
  \draw [] (3) ..controls (130.52bp,47.222bp) and (162.71bp,42.413bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{12}\raisebox{0.5ex}{\tikzsetnextfilename{e4-10}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (3) at (88bp,36.139bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \node (4) at (159.21bp,25.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
  \draw [] (3) ..controls (107.52bp,33.222bp) and (139.71bp,28.413bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{32}\raisebox{0.5ex}{\tikzsetnextfilename{e4-11}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \node (3) at (134.21bp,35.5bp) [n] {};
  \node (2) at (63bp,46.139bp) [n] {};
  \node (5) at (99.21bp,63.5bp) [n] {};
  \node (4) at (28bp,74.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
  \draw [] (4) ..controls (47.525bp,71.222bp) and (79.714bp,66.413bp)  .. (5);
  \draw [] (2) ..controls (82.525bp,43.222bp) and (114.71bp,38.413bp)  .. (3);
%
\end{tikzpicture}} + \frac{1}{12}\raisebox{0.5ex}{\tikzsetnextfilename{e4-12}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (140.47bp,110.22bp) [n] {};
  \node (0) at (7bp,90.349bp) [n] {};
  \node (3) at (66.576bp,100.72bp) [n] {};
  \node (2) at (54.053bp,7.5bp) [n] {};
  \node (4) at (92.761bp,53.328bp) [n] {};
  \draw [] (0) ..controls (24.902bp,93.465bp) and (49.064bp,97.672bp)  .. (3);
  \draw [] (2) ..controls (57.264bp,31.404bp) and (63.382bp,76.944bp)  .. (3);
  \draw [] (0) ..controls (28.991bp,80.856bp) and (70.887bp,62.77bp)  .. (4);
  \draw [] (1) ..controls (125.89bp,92.84bp) and (107.72bp,71.17bp)  .. (4);
  \draw [] (1) ..controls (120.64bp,107.67bp) and (86.981bp,103.34bp)  .. (3);
  \draw [] (2) ..controls (67.083bp,22.927bp) and (79.696bp,37.86bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{12}\raisebox{0.5ex}{\tikzsetnextfilename{e4-13}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (141.16bp,111.74bp) [n] {};
  \node (0) at (7bp,93.393bp) [n] {};
  \node (3) at (67.692bp,100.24bp) [n] {};
  \node (2) at (56.68bp,7.5bp) [n] {};
  \node (4) at (91.637bp,56.549bp) [n] {};
  \draw [] (0) ..controls (24.675bp,95.388bp) and (50.061bp,98.252bp)  .. (3);
  \draw [] (2) ..controls (59.503bp,31.281bp) and (64.883bp,76.588bp)  .. (3);
  \draw [] (0) ..controls (28.703bp,83.945bp) and (70.05bp,65.946bp)  .. (4);
  \draw [] (1) ..controls (125.59bp,94.378bp) and (107.3bp,73.998bp)  .. (4);
  \draw [] (3) ..controls (75.958bp,85.159bp) and (83.523bp,71.355bp)  .. (4);
  \draw [] (1) ..controls (121.02bp,108.59bp) and (87.807bp,103.39bp)  .. (3);
  \draw [] (2) ..controls (68.219bp,23.691bp) and (80.16bp,40.447bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{10}\raisebox{0.5ex}{\tikzsetnextfilename{e4-14}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (29.493bp,127.44bp) [n] {};
  \node (0) at (7bp,51.989bp) [n] {};
  \node (3) at (108.19bp,129.7bp) [n] {};
  \node (2) at (71.933bp,7.5bp) [n] {};
  \node (4) at (134.37bp,55.468bp) [n] {};
  \draw [] (0) ..controls (13.254bp,72.966bp) and (23.186bp,106.28bp)  .. (1);
  \draw [] (0) ..controls (26.038bp,38.945bp) and (53.631bp,20.039bp)  .. (2);
  \draw [] (3) ..controls (115.47bp,109.06bp) and (127.03bp,76.28bp)  .. (4);
  \draw [] (1) ..controls (50.306bp,128.03bp) and (86.995bp,129.09bp)  .. (3);
  \draw [] (2) ..controls (90.116bp,21.469bp) and (116.23bp,41.533bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{2}\raisebox{0.5ex}{\tikzsetnextfilename{e4-15}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (84.882bp,7.5bp) [n] {};
  \node (0) at (7bp,11.087bp) [n] {};
  \node (3) at (10.541bp,88.98bp) [n] {};
  \node (2) at (52.302bp,147.63bp) [n] {};
  \node (4) at (88.462bp,85.383bp) [n] {};
  \draw [] (0) ..controls (7.9708bp,32.444bp) and (9.5713bp,67.655bp)  .. (3);
  \draw [] (2) ..controls (39.456bp,129.59bp) and (23.293bp,106.89bp)  .. (3);
  \draw [] (1) ..controls (85.864bp,28.855bp) and (87.482bp,64.061bp)  .. (4);
  \draw [] (0) ..controls (27.598bp,10.138bp) and (63.909bp,8.4659bp)  .. (1);
  \draw [] (3) ..controls (31.15bp,88.029bp) and (67.479bp,86.352bp)  .. (4);
  \draw [] (2) ..controls (63.095bp,129.05bp) and (77.529bp,104.21bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{2}\raisebox{0.5ex}{\tikzsetnextfilename{e4-16}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (154.67bp,85.481bp) [n] {};
  \node (0) at (7bp,45.674bp) [n] {};
  \node (3) at (84.073bp,95.449bp) [n] {};
  \node (2) at (52.194bp,7.5bp) [n] {};
  \node (4) at (97.51bp,38.219bp) [n] {};
  \draw [] (2) ..controls (60.498bp,30.409bp) and (75.712bp,72.383bp)  .. (3);
  \draw [] (0) ..controls (21.919bp,33.073bp) and (37.357bp,20.032bp)  .. (2);
  \draw [] (0) ..controls (29.836bp,43.793bp) and (75.095bp,40.065bp)  .. (4);
  \draw [] (1) ..controls (137.61bp,71.374bp) and (114.79bp,52.509bp)  .. (4);
  \draw [] (3) ..controls (88.179bp,77.962bp) and (93.296bp,56.165bp)  .. (4);
  \draw [] (1) ..controls (135.31bp,88.214bp) and (103.4bp,92.72bp)  .. (3);
  \draw [] (2) ..controls (67.153bp,17.64bp) and (82.633bp,28.134bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{4}\raisebox{0.5ex}{\tikzsetnextfilename{e4-17}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (139.93bp,64.23bp) [n] {};
  \node (0) at (7bp,87.219bp) [n] {};
  \node (3) at (81.622bp,88.446bp) [n] {};
  \node (2) at (115.43bp,7.5bp) [n] {};
  \node (4) at (58.054bp,33.255bp) [n] {};
  \draw [] (0) ..controls (27.03bp,87.548bp) and (61.017bp,88.107bp)  .. (3);
  \draw [] (2) ..controls (106.36bp,29.228bp) and (90.958bp,66.095bp)  .. (3);
  \draw [] (0) ..controls (23.059bp,70.245bp) and (41.913bp,50.316bp)  .. (4);
  \draw [] (1) ..controls (118.6bp,56.161bp) and (79.528bp,41.379bp)  .. (4);
  \draw [] (3) ..controls (74.209bp,71.086bp) and (65.506bp,50.704bp)  .. (4);
  \draw [] (1) ..controls (132.44bp,46.896bp) and (123.11bp,25.289bp)  .. (2);
  \draw [] (1) ..controls (122.41bp,71.507bp) and (98.761bp,81.328bp)  .. (3);
  \draw [] (2) ..controls (98.305bp,15.187bp) and (75.403bp,25.467bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{4}\raisebox{0.5ex}{\tikzsetnextfilename{e4-18}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.967bp,46.701bp) [n] {};
  \node (0) at (14.233bp,7.5bp) [n] {};
  \node (3) at (45.971bp,132.18bp) [n] {};
  \node (2) at (7bp,83.585bp) [n] {};
  \node (4) at (95.941bp,107bp) [n] {};
  \draw [] (2) ..controls (19.864bp,99.625bp) and (33.177bp,116.22bp)  .. (3);
  \draw [] (0) ..controls (12.222bp,28.654bp) and (9.0279bp,62.253bp)  .. (2);
  \draw [] (1) ..controls (84.881bp,65.251bp) and (91.063bp,88.589bp)  .. (4);
  \draw [] (3) ..controls (61.689bp,124.26bp) and (80.142bp,114.96bp)  .. (4);
  \draw [] (0) ..controls (32.758bp,18.548bp) and (61.116bp,35.459bp)  .. (1);
  \draw [] (1) ..controls (70.976bp,69.308bp) and (55.126bp,109.16bp)  .. (3);
  \draw [] (2) ..controls (29.283bp,89.452bp) and (73.062bp,100.98bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{e4-19}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (90.986bp,100.01bp) [n] {};
  \node (0) at (7bp,66.252bp) [n] {};
  \node (3) at (32.464bp,94.512bp) [n] {};
  \node (2) at (7.4552bp,7.5bp) [n] {};
  \node (4) at (72.078bp,33.12bp) [n] {};
  \draw [] (2) ..controls (13.97bp,30.165bp) and (25.905bp,71.692bp)  .. (3);
  \draw [] (0) ..controls (7.14bp,48.179bp) and (7.3162bp,25.441bp)  .. (2);
  \draw [] (0) ..controls (25.34bp,56.915bp) and (53.415bp,42.622bp)  .. (4);
  \draw [] (1) ..controls (85.48bp,80.53bp) and (77.571bp,52.551bp)  .. (4);
  \draw [] (3) ..controls (44.288bp,76.188bp) and (60.1bp,51.683bp)  .. (4);
  \draw [] (0) ..controls (28.386bp,74.848bp) and (68.771bp,91.08bp)  .. (1);
  \draw [] (1) ..controls (73.4bp,98.357bp) and (49.666bp,96.128bp)  .. (3);
  \draw [] (2) ..controls (26.402bp,15.012bp) and (53.864bp,25.899bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{12}\raisebox{0.5ex}{\tikzsetnextfilename{e4-20}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.91bp,56.809bp) [n] {};
  \node (0) at (7bp,47.901bp) [n] {};
  \node (3) at (63.761bp,96.928bp) [n] {};
  \node (2) at (70.082bp,7.5bp) [n] {};
  \node (4) at (77.742bp,53.097bp) [n] {};
  \draw [] (0) ..controls (23.942bp,62.535bp) and (46.599bp,82.104bp)  .. (3);
  \draw [] (2) ..controls (68.435bp,30.795bp) and (65.419bp,73.473bp)  .. (3);
  \draw [] (0) ..controls (25.371bp,36.136bp) and (51.756bp,19.237bp)  .. (2);
  \draw [] (0) ..controls (26.397bp,49.326bp) and (58.375bp,51.675bp)  .. (4);
  \draw [] (1) ..controls (118.43bp,55.694bp) and (94.841bp,54.189bp)  .. (4);
  \draw [] (3) ..controls (68.588bp,81.797bp) and (73.005bp,67.95bp)  .. (4);
  \draw [] (1) ..controls (117.36bp,42.913bp) and (88.961bp,21.641bp)  .. (2);
  \draw [] (1) ..controls (116.13bp,67.809bp) and (83.514bp,85.944bp)  .. (3);
  \draw [] (2) ..controls (72.66bp,22.849bp) and (75.157bp,37.708bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{120}\raisebox{0.5ex}{\tikzsetnextfilename{e4-21}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (91.04bp,34.12bp) [n] {};
  \node (0) at (7bp,41.843bp) [n] {};
  \node (3) at (27.559bp,89.825bp) [n] {};
  \node (2) at (46.135bp,7.5bp) [n] {};
  \node (4) at (79.33bp,84.799bp) [n] {};
  \draw [] (0) ..controls (13.787bp,57.682bp) and (20.81bp,74.073bp)  .. (3);
  \draw [] (2) ..controls (41.114bp,29.751bp) and (32.519bp,67.845bp)  .. (3);
  \draw [] (0) ..controls (20.424bp,30.063bp) and (32.587bp,19.389bp)  .. (2);
  \draw [] (1) ..controls (72.553bp,50.342bp) and (46bp,73.643bp)  .. (3);
  \draw [] (0) ..controls (26.832bp,53.621bp) and (59.528bp,73.039bp)  .. (4);
  \draw [] (1) ..controls (87.277bp,50.404bp) and (83.152bp,68.26bp)  .. (4);
  \draw [] (3) ..controls (43.952bp,88.234bp) and (63.379bp,86.348bp)  .. (4);
  \draw [] (0) ..controls (28.399bp,39.876bp) and (68.81bp,36.163bp)  .. (1);
  \draw [] (1) ..controls (76.217bp,25.333bp) and (60.877bp,16.239bp)  .. (2);
  \draw [] (2) ..controls (55.237bp,28.694bp) and (70.242bp,63.637bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{16}\raisebox{0.5ex}{\tikzsetnextfilename{e4-22}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (98.357bp,65.742bp) [n] {};
  \node (0) at (7bp,43.092bp) [n] {};
  \node (3) at (52.478bp,101.75bp) [n] {};
  \node (2) at (53.166bp,7.5bp) [n] {};
  \node (5) at (168.21bp,97.5bp) [n] {};
  \node (4) at (97bp,108.14bp) [n] {};
  \draw [] (0) ..controls (30.049bp,48.807bp) and (75.732bp,60.133bp)  .. (1);
  \draw [] (0) ..controls (21.834bp,31.656bp) and (38.099bp,19.116bp)  .. (2);
  \draw [] (1) ..controls (83.114bp,77.705bp) and (67.187bp,90.206bp)  .. (3);
  \draw [] (4) ..controls (116.52bp,105.22bp) and (148.71bp,100.41bp)  .. (5);
  \draw [] (2) ..controls (52.989bp,31.668bp) and (52.653bp,77.711bp)  .. (3);
%
\end{tikzpicture}} + \frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{e4-23}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.52bp,52.44bp) [n] {};
  \node (0) at (7bp,31.674bp) [n] {};
  \node (3) at (65.649bp,76.768bp) [n] {};
  \node (2) at (76.843bp,7.5bp) [n] {};
  \node (5) at (177.21bp,84.5bp) [n] {};
  \node (4) at (106bp,95.139bp) [n] {};
  \draw [] (0) ..controls (24.624bp,45.224bp) and (48.41bp,63.513bp)  .. (3);
  \draw [] (4) ..controls (125.52bp,92.222bp) and (157.71bp,87.413bp)  .. (5);
  \draw [] (0) ..controls (26.818bp,24.814bp) and (57.43bp,14.219bp)  .. (2);
  \draw [] (2) ..controls (73.625bp,27.415bp) and (68.832bp,57.074bp)  .. (3);
  \draw [] (1) ..controls (117.89bp,38.936bp) and (94.09bp,20.71bp)  .. (2);
  \draw [] (1) ..controls (115.69bp,59.343bp) and (85.07bp,70.006bp)  .. (3);
%
\end{tikzpicture}} - \frac{1}{48}\raisebox{0.5ex}{\tikzsetnextfilename{e4-24}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (92.936bp,56.852bp) [n] {};
  \node (0) at (7bp,44.132bp) [n] {};
  \node (3) at (43.555bp,93.513bp) [n] {};
  \node (2) at (56.291bp,7.5bp) [n] {};
  \node (5) at (168.21bp,87.5bp) [n] {};
  \node (4) at (97bp,98.139bp) [n] {};
  \draw [] (0) ..controls (19.067bp,60.432bp) and (31.554bp,77.301bp)  .. (3);
  \draw [] (2) ..controls (52.923bp,30.249bp) and (46.985bp,70.35bp)  .. (3);
  \draw [] (0) ..controls (22.504bp,32.609bp) and (40.707bp,19.082bp)  .. (2);
  \draw [] (4) ..controls (116.52bp,95.222bp) and (148.71bp,90.413bp)  .. (5);
  \draw [] (1) ..controls (77.404bp,68.384bp) and (59.168bp,81.922bp)  .. (3);
  \draw [] (0) ..controls (29.036bp,47.394bp) and (71.018bp,53.608bp)  .. (1);
  \draw [] (1) ..controls (80.84bp,40.561bp) and (68.322bp,23.702bp)  .. (2);
%
\end{tikzpicture}} + \frac{1}{72}\raisebox{0.5ex}{\tikzsetnextfilename{e4-25}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (3) at (77bp,109.43bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \node (5) at (113.59bp,47.5bp) [n] {};
  \node (4) at (149.21bp,109.91bp) [n] {};
  \draw [] (4) ..controls (138.58bp,91.28bp) and (124.36bp,66.37bp)  .. (5);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (3) ..controls (87.922bp,90.948bp) and (102.53bp,66.227bp)  .. (5);
  \draw [] (3) ..controls (96.798bp,109.56bp) and (129.44bp,109.78bp)  .. (4);
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
%
\end{tikzpicture}} - \frac{1}{48}\raisebox{0.5ex}{\tikzsetnextfilename{e4-26}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (3) at (47bp,98.139bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \node (5) at (87bp,26.139bp) [n] {};
  \node (4) at (118.21bp,87.5bp) [n] {};
  \node (6) at (158.21bp,15.5bp) [n] {};
  \draw [] (5) ..controls (106.52bp,23.222bp) and (138.71bp,18.413bp)  .. (6);
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
  \draw [] (3) ..controls (66.525bp,95.222bp) and (98.714bp,90.413bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{384}\raisebox{0.5ex}{\tikzsetnextfilename{e4-27}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,35.5bp) [n] {};
  \node (0) at (7bp,46.139bp) [n] {};
  \node (3) at (134.21bp,63.5bp) [n] {};
  \node (2) at (63bp,74.139bp) [n] {};
  \node (5) at (99.21bp,91.5bp) [n] {};
  \node (4) at (28bp,102.14bp) [n] {};
  \node (7) at (113.21bp,7.5bp) [n] {};
  \node (6) at (42bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,43.222bp) and (58.714bp,38.413bp)  .. (1);
  \draw [] (4) ..controls (47.525bp,99.222bp) and (79.714bp,94.413bp)  .. (5);
  \draw [] (2) ..controls (82.525bp,71.222bp) and (114.71bp,66.413bp)  .. (3);
  \draw [] (6) ..controls (61.525bp,15.222bp) and (93.714bp,10.413bp)  .. (7);
%
\end{tikzpicture}}
}


==> includes/lgirth.inc <==
\tikzsetnextfilename{lgirth}
\begin{tikzpicture}[scale=2]
\draw[thin,color=black!20,-latex]
    (-1.5,0) -- (3.5,0)
    node[below,color=black!35] {$\Re x$};
\draw[thin,color=black!20,-latex]
    (0,-2.5) -- (0,2.5)
    node[left,color=black!35] {$\Im x$};
\foreach \i in {-1,...,3}
    \draw[thin,color=black!20]
    (\i,0.05) -- (\i,-0.05)
    node[below,color=black!35] {\i};
\foreach \i in {-2,...,2}
    \draw[thin,color=black!20]
    (0.05,\i) -- (-0.05,\i)
    node[left,color=black!35] {\i};
\input{includes/crosses.inc}
\input{includes/circaprx.inc}
\end{tikzpicture}


==> includes/p1.inc <==
\ensuremath{\tikzsetfigurename{p1-}
\frac{1}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p1-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}}
}


==> includes/p2.inc <==
\ensuremath{\tikzsetfigurename{p2-}
\frac{1}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p2-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}} + \frac{1}{3}\raisebox{0.5ex}{\tikzsetnextfilename{p2-1}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
%
\end{tikzpicture}}
}


==> includes/p3.inc <==
\ensuremath{\tikzsetfigurename{p3-}
\frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p3-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}} + \frac{3}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p3-1}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (149.73bp,20.115bp) [n] {};
  \node (0) at (7bp,17.213bp) [n] {};
  \node (2) at (78.597bp,7.5bp) [n] {};
  \draw [] (1) ..controls (130.23bp,16.656bp) and (98.072bp,10.954bp)  .. (2);
  \draw [] (0) ..controls (26.631bp,14.55bp) and (58.995bp,10.159bp)  .. (2);
%
\end{tikzpicture}} + \frac{1}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p3-2}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
%
\end{tikzpicture}} - \frac{3}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p3-3}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (98.357bp,65.742bp) [n] {};
  \node (0) at (7bp,43.092bp) [n] {};
  \node (3) at (52.478bp,101.75bp) [n] {};
  \node (2) at (53.166bp,7.5bp) [n] {};
  \draw [] (0) ..controls (30.049bp,48.807bp) and (75.732bp,60.133bp)  .. (1);
  \draw [] (0) ..controls (21.834bp,31.656bp) and (38.099bp,19.116bp)  .. (2);
  \draw [] (1) ..controls (83.114bp,77.705bp) and (67.187bp,90.206bp)  .. (3);
  \draw [] (2) ..controls (52.989bp,31.668bp) and (52.653bp,77.711bp)  .. (3);
%
\end{tikzpicture}} + \frac{3}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p3-4}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.52bp,52.44bp) [n] {};
  \node (0) at (7bp,31.674bp) [n] {};
  \node (3) at (65.649bp,76.768bp) [n] {};
  \node (2) at (76.843bp,7.5bp) [n] {};
  \draw [] (0) ..controls (24.624bp,45.224bp) and (48.41bp,63.513bp)  .. (3);
  \draw [] (1) ..controls (117.89bp,38.936bp) and (94.09bp,20.71bp)  .. (2);
  \draw [] (0) ..controls (26.818bp,24.814bp) and (57.43bp,14.219bp)  .. (2);
  \draw [] (1) ..controls (115.69bp,59.343bp) and (85.07bp,70.006bp)  .. (3);
  \draw [] (2) ..controls (73.625bp,27.415bp) and (68.832bp,57.074bp)  .. (3);
%
\end{tikzpicture}} - \frac{1}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p3-5}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (92.936bp,56.852bp) [n] {};
  \node (0) at (7bp,44.132bp) [n] {};
  \node (3) at (43.555bp,93.513bp) [n] {};
  \node (2) at (56.291bp,7.5bp) [n] {};
  \draw [] (0) ..controls (19.067bp,60.432bp) and (31.554bp,77.301bp)  .. (3);
  \draw [] (2) ..controls (52.923bp,30.249bp) and (46.985bp,70.35bp)  .. (3);
  \draw [] (0) ..controls (22.504bp,32.609bp) and (40.707bp,19.082bp)  .. (2);
  \draw [] (1) ..controls (77.404bp,68.384bp) and (59.168bp,81.922bp)  .. (3);
  \draw [] (0) ..controls (29.036bp,47.394bp) and (71.018bp,53.608bp)  .. (1);
  \draw [] (1) ..controls (80.84bp,40.561bp) and (68.322bp,23.702bp)  .. (2);
%
\end{tikzpicture}}
}


==> includes/p4.inc <==
\ensuremath{\tikzsetfigurename{p4-}
-\frac{1}{3}\raisebox{0.5ex}{\tikzsetnextfilename{p4-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}} + \frac{4}{3}\raisebox{0.5ex}{\tikzsetnextfilename{p4-1}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (149.73bp,20.115bp) [n] {};
  \node (0) at (7bp,17.213bp) [n] {};
  \node (2) at (78.597bp,7.5bp) [n] {};
  \draw [] (1) ..controls (130.23bp,16.656bp) and (98.072bp,10.954bp)  .. (2);
  \draw [] (0) ..controls (26.631bp,14.55bp) and (58.995bp,10.159bp)  .. (2);
%
\end{tikzpicture}} - \frac{1}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p4-2}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
%
\end{tikzpicture}} + \frac{1}{3}\raisebox{0.5ex}{\tikzsetnextfilename{p4-3}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (138.51bp,131.69bp) [n] {};
  \node (0) at (7bp,110bp) [n] {};
  \node (3) at (78.954bp,83.27bp) [n] {};
  \node (2) at (91.424bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.729bp,102.67bp) and (59.255bp,90.589bp)  .. (3);
  \draw [] (2) ..controls (87.957bp,28.567bp) and (82.451bp,62.027bp)  .. (3);
  \draw [] (1) ..controls (120.61bp,117.14bp) and (96.46bp,97.503bp)  .. (3);
%
\end{tikzpicture}} + \raisebox{0.5ex}{\tikzsetnextfilename{p4-4}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (148.16bp,74.948bp) [n] {};
  \node (0) at (7bp,86.639bp) [n] {};
  \node (3) at (76.426bp,63.018bp) [n] {};
  \node (2) at (123.52bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.7bp,79.936bp) and (57.129bp,69.584bp)  .. (3);
  \draw [] (1) ..controls (140.99bp,55.305bp) and (130.68bp,27.093bp)  .. (2);
  \draw [] (1) ..controls (128.49bp,71.677bp) and (96.065bp,66.284bp)  .. (3);
  \draw [] (2) ..controls (108.61bp,25.079bp) and (90.938bp,45.912bp)  .. (3);
%
\end{tikzpicture}} - \frac{1}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p4-5}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (98.357bp,65.742bp) [n] {};
  \node (0) at (7bp,43.092bp) [n] {};
  \node (3) at (52.478bp,101.75bp) [n] {};
  \node (2) at (53.166bp,7.5bp) [n] {};
  \draw [] (0) ..controls (30.049bp,48.807bp) and (75.732bp,60.133bp)  .. (1);
  \draw [] (0) ..controls (21.834bp,31.656bp) and (38.099bp,19.116bp)  .. (2);
  \draw [] (1) ..controls (83.114bp,77.705bp) and (67.187bp,90.206bp)  .. (3);
  \draw [] (2) ..controls (52.989bp,31.668bp) and (52.653bp,77.711bp)  .. (3);
%
\end{tikzpicture}} + \raisebox{0.5ex}{\tikzsetnextfilename{p4-6}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.52bp,52.44bp) [n] {};
  \node (0) at (7bp,31.674bp) [n] {};
  \node (3) at (65.649bp,76.768bp) [n] {};
  \node (2) at (76.843bp,7.5bp) [n] {};
  \draw [] (0) ..controls (24.624bp,45.224bp) and (48.41bp,63.513bp)  .. (3);
  \draw [] (1) ..controls (117.89bp,38.936bp) and (94.09bp,20.71bp)  .. (2);
  \draw [] (0) ..controls (26.818bp,24.814bp) and (57.43bp,14.219bp)  .. (2);
  \draw [] (1) ..controls (115.69bp,59.343bp) and (85.07bp,70.006bp)  .. (3);
  \draw [] (2) ..controls (73.625bp,27.415bp) and (68.832bp,57.074bp)  .. (3);
%
\end{tikzpicture}} - \frac{1}{3}\raisebox{0.5ex}{\tikzsetnextfilename{p4-7}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (92.936bp,56.852bp) [n] {};
  \node (0) at (7bp,44.132bp) [n] {};
  \node (3) at (43.555bp,93.513bp) [n] {};
  \node (2) at (56.291bp,7.5bp) [n] {};
  \draw [] (0) ..controls (19.067bp,60.432bp) and (31.554bp,77.301bp)  .. (3);
  \draw [] (2) ..controls (52.923bp,30.249bp) and (46.985bp,70.35bp)  .. (3);
  \draw [] (0) ..controls (22.504bp,32.609bp) and (40.707bp,19.082bp)  .. (2);
  \draw [] (1) ..controls (77.404bp,68.384bp) and (59.168bp,81.922bp)  .. (3);
  \draw [] (0) ..controls (29.036bp,47.394bp) and (71.018bp,53.608bp)  .. (1);
  \draw [] (1) ..controls (80.84bp,40.561bp) and (68.322bp,23.702bp)  .. (2);
%
\end{tikzpicture}} - \frac{1}{3}\raisebox{0.5ex}{\tikzsetnextfilename{p4-8}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (140.47bp,110.22bp) [n] {};
  \node (0) at (7bp,90.349bp) [n] {};
  \node (3) at (66.576bp,100.72bp) [n] {};
  \node (2) at (54.053bp,7.5bp) [n] {};
  \node (4) at (92.761bp,53.328bp) [n] {};
  \draw [] (0) ..controls (24.902bp,93.465bp) and (49.064bp,97.672bp)  .. (3);
  \draw [] (2) ..controls (57.264bp,31.404bp) and (63.382bp,76.944bp)  .. (3);
  \draw [] (0) ..controls (28.991bp,80.856bp) and (70.887bp,62.77bp)  .. (4);
  \draw [] (1) ..controls (125.89bp,92.84bp) and (107.72bp,71.17bp)  .. (4);
  \draw [] (1) ..controls (120.64bp,107.67bp) and (86.981bp,103.34bp)  .. (3);
  \draw [] (2) ..controls (67.083bp,22.927bp) and (79.696bp,37.86bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{3}\raisebox{0.5ex}{\tikzsetnextfilename{p4-9}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (141.16bp,111.74bp) [n] {};
  \node (0) at (7bp,93.393bp) [n] {};
  \node (3) at (67.692bp,100.24bp) [n] {};
  \node (2) at (56.68bp,7.5bp) [n] {};
  \node (4) at (91.637bp,56.549bp) [n] {};
  \draw [] (0) ..controls (24.675bp,95.388bp) and (50.061bp,98.252bp)  .. (3);
  \draw [] (2) ..controls (59.503bp,31.281bp) and (64.883bp,76.588bp)  .. (3);
  \draw [] (0) ..controls (28.703bp,83.945bp) and (70.05bp,65.946bp)  .. (4);
  \draw [] (1) ..controls (125.59bp,94.378bp) and (107.3bp,73.998bp)  .. (4);
  \draw [] (3) ..controls (75.958bp,85.159bp) and (83.523bp,71.355bp)  .. (4);
  \draw [] (1) ..controls (121.02bp,108.59bp) and (87.807bp,103.39bp)  .. (3);
  \draw [] (2) ..controls (68.219bp,23.691bp) and (80.16bp,40.447bp)  .. (4);
%
\end{tikzpicture}} + \frac{2}{5}\raisebox{0.5ex}{\tikzsetnextfilename{p4-10}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (29.493bp,127.44bp) [n] {};
  \node (0) at (7bp,51.989bp) [n] {};
  \node (3) at (108.19bp,129.7bp) [n] {};
  \node (2) at (71.933bp,7.5bp) [n] {};
  \node (4) at (134.37bp,55.468bp) [n] {};
  \draw [] (0) ..controls (13.254bp,72.966bp) and (23.186bp,106.28bp)  .. (1);
  \draw [] (0) ..controls (26.038bp,38.945bp) and (53.631bp,20.039bp)  .. (2);
  \draw [] (3) ..controls (115.47bp,109.06bp) and (127.03bp,76.28bp)  .. (4);
  \draw [] (1) ..controls (50.306bp,128.03bp) and (86.995bp,129.09bp)  .. (3);
  \draw [] (2) ..controls (90.116bp,21.469bp) and (116.23bp,41.533bp)  .. (4);
%
\end{tikzpicture}} - 2\raisebox{0.5ex}{\tikzsetnextfilename{p4-11}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (84.882bp,7.5bp) [n] {};
  \node (0) at (7bp,11.087bp) [n] {};
  \node (3) at (10.541bp,88.98bp) [n] {};
  \node (2) at (52.302bp,147.63bp) [n] {};
  \node (4) at (88.462bp,85.383bp) [n] {};
  \draw [] (0) ..controls (7.9708bp,32.444bp) and (9.5713bp,67.655bp)  .. (3);
  \draw [] (2) ..controls (39.456bp,129.59bp) and (23.293bp,106.89bp)  .. (3);
  \draw [] (1) ..controls (85.864bp,28.855bp) and (87.482bp,64.061bp)  .. (4);
  \draw [] (0) ..controls (27.598bp,10.138bp) and (63.909bp,8.4659bp)  .. (1);
  \draw [] (3) ..controls (31.15bp,88.029bp) and (67.479bp,86.352bp)  .. (4);
  \draw [] (2) ..controls (63.095bp,129.05bp) and (77.529bp,104.21bp)  .. (4);
%
\end{tikzpicture}} + 2\raisebox{0.5ex}{\tikzsetnextfilename{p4-12}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (154.67bp,85.481bp) [n] {};
  \node (0) at (7bp,45.674bp) [n] {};
  \node (3) at (84.073bp,95.449bp) [n] {};
  \node (2) at (52.194bp,7.5bp) [n] {};
  \node (4) at (97.51bp,38.219bp) [n] {};
  \draw [] (2) ..controls (60.498bp,30.409bp) and (75.712bp,72.383bp)  .. (3);
  \draw [] (0) ..controls (21.919bp,33.073bp) and (37.357bp,20.032bp)  .. (2);
  \draw [] (0) ..controls (29.836bp,43.793bp) and (75.095bp,40.065bp)  .. (4);
  \draw [] (1) ..controls (137.61bp,71.374bp) and (114.79bp,52.509bp)  .. (4);
  \draw [] (3) ..controls (88.179bp,77.962bp) and (93.296bp,56.165bp)  .. (4);
  \draw [] (1) ..controls (135.31bp,88.214bp) and (103.4bp,92.72bp)  .. (3);
  \draw [] (2) ..controls (67.153bp,17.64bp) and (82.633bp,28.134bp)  .. (4);
%
\end{tikzpicture}} - \raisebox{0.5ex}{\tikzsetnextfilename{p4-13}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (139.93bp,64.23bp) [n] {};
  \node (0) at (7bp,87.219bp) [n] {};
  \node (3) at (81.622bp,88.446bp) [n] {};
  \node (2) at (115.43bp,7.5bp) [n] {};
  \node (4) at (58.054bp,33.255bp) [n] {};
  \draw [] (0) ..controls (27.03bp,87.548bp) and (61.017bp,88.107bp)  .. (3);
  \draw [] (2) ..controls (106.36bp,29.228bp) and (90.958bp,66.095bp)  .. (3);
  \draw [] (0) ..controls (23.059bp,70.245bp) and (41.913bp,50.316bp)  .. (4);
  \draw [] (1) ..controls (118.6bp,56.161bp) and (79.528bp,41.379bp)  .. (4);
  \draw [] (3) ..controls (74.209bp,71.086bp) and (65.506bp,50.704bp)  .. (4);
  \draw [] (1) ..controls (132.44bp,46.896bp) and (123.11bp,25.289bp)  .. (2);
  \draw [] (1) ..controls (122.41bp,71.507bp) and (98.761bp,81.328bp)  .. (3);
  \draw [] (2) ..controls (98.305bp,15.187bp) and (75.403bp,25.467bp)  .. (4);
%
\end{tikzpicture}} + \raisebox{0.5ex}{\tikzsetnextfilename{p4-14}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.967bp,46.701bp) [n] {};
  \node (0) at (14.233bp,7.5bp) [n] {};
  \node (3) at (45.971bp,132.18bp) [n] {};
  \node (2) at (7bp,83.585bp) [n] {};
  \node (4) at (95.941bp,107bp) [n] {};
  \draw [] (2) ..controls (19.864bp,99.625bp) and (33.177bp,116.22bp)  .. (3);
  \draw [] (0) ..controls (12.222bp,28.654bp) and (9.0279bp,62.253bp)  .. (2);
  \draw [] (1) ..controls (84.881bp,65.251bp) and (91.063bp,88.589bp)  .. (4);
  \draw [] (3) ..controls (61.689bp,124.26bp) and (80.142bp,114.96bp)  .. (4);
  \draw [] (0) ..controls (32.758bp,18.548bp) and (61.116bp,35.459bp)  .. (1);
  \draw [] (1) ..controls (70.976bp,69.308bp) and (55.126bp,109.16bp)  .. (3);
  \draw [] (2) ..controls (29.283bp,89.452bp) and (73.062bp,100.98bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p4-15}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (90.986bp,100.01bp) [n] {};
  \node (0) at (7bp,66.252bp) [n] {};
  \node (3) at (32.464bp,94.512bp) [n] {};
  \node (2) at (7.4552bp,7.5bp) [n] {};
  \node (4) at (72.078bp,33.12bp) [n] {};
  \draw [] (2) ..controls (13.97bp,30.165bp) and (25.905bp,71.692bp)  .. (3);
  \draw [] (0) ..controls (7.14bp,48.179bp) and (7.3162bp,25.441bp)  .. (2);
  \draw [] (0) ..controls (25.34bp,56.915bp) and (53.415bp,42.622bp)  .. (4);
  \draw [] (1) ..controls (85.48bp,80.53bp) and (77.571bp,52.551bp)  .. (4);
  \draw [] (3) ..controls (44.288bp,76.188bp) and (60.1bp,51.683bp)  .. (4);
  \draw [] (0) ..controls (28.386bp,74.848bp) and (68.771bp,91.08bp)  .. (1);
  \draw [] (1) ..controls (73.4bp,98.357bp) and (49.666bp,96.128bp)  .. (3);
  \draw [] (2) ..controls (26.402bp,15.012bp) and (53.864bp,25.899bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{3}\raisebox{0.5ex}{\tikzsetnextfilename{p4-16}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.91bp,56.809bp) [n] {};
  \node (0) at (7bp,47.901bp) [n] {};
  \node (3) at (63.761bp,96.928bp) [n] {};
  \node (2) at (70.082bp,7.5bp) [n] {};
  \node (4) at (77.742bp,53.097bp) [n] {};
  \draw [] (0) ..controls (23.942bp,62.535bp) and (46.599bp,82.104bp)  .. (3);
  \draw [] (2) ..controls (68.435bp,30.795bp) and (65.419bp,73.473bp)  .. (3);
  \draw [] (0) ..controls (25.371bp,36.136bp) and (51.756bp,19.237bp)  .. (2);
  \draw [] (0) ..controls (26.397bp,49.326bp) and (58.375bp,51.675bp)  .. (4);
  \draw [] (1) ..controls (118.43bp,55.694bp) and (94.841bp,54.189bp)  .. (4);
  \draw [] (3) ..controls (68.588bp,81.797bp) and (73.005bp,67.95bp)  .. (4);
  \draw [] (1) ..controls (117.36bp,42.913bp) and (88.961bp,21.641bp)  .. (2);
  \draw [] (1) ..controls (116.13bp,67.809bp) and (83.514bp,85.944bp)  .. (3);
  \draw [] (2) ..controls (72.66bp,22.849bp) and (75.157bp,37.708bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{30}\raisebox{0.5ex}{\tikzsetnextfilename{p4-17}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (91.04bp,34.12bp) [n] {};
  \node (0) at (7bp,41.843bp) [n] {};
  \node (3) at (27.559bp,89.825bp) [n] {};
  \node (2) at (46.135bp,7.5bp) [n] {};
  \node (4) at (79.33bp,84.799bp) [n] {};
  \draw [] (0) ..controls (13.787bp,57.682bp) and (20.81bp,74.073bp)  .. (3);
  \draw [] (2) ..controls (41.114bp,29.751bp) and (32.519bp,67.845bp)  .. (3);
  \draw [] (0) ..controls (20.424bp,30.063bp) and (32.587bp,19.389bp)  .. (2);
  \draw [] (1) ..controls (72.553bp,50.342bp) and (46bp,73.643bp)  .. (3);
  \draw [] (0) ..controls (26.832bp,53.621bp) and (59.528bp,73.039bp)  .. (4);
  \draw [] (1) ..controls (87.277bp,50.404bp) and (83.152bp,68.26bp)  .. (4);
  \draw [] (3) ..controls (43.952bp,88.234bp) and (63.379bp,86.348bp)  .. (4);
  \draw [] (0) ..controls (28.399bp,39.876bp) and (68.81bp,36.163bp)  .. (1);
  \draw [] (1) ..controls (76.217bp,25.333bp) and (60.877bp,16.239bp)  .. (2);
  \draw [] (2) ..controls (55.237bp,28.694bp) and (70.242bp,63.637bp)  .. (4);
%
\end{tikzpicture}}
}


==> includes/p4e.inc <==
\tikzifexternalizing{}{\ensuremath{\tikzsetfigurename{p4-}
-\frac{1}{3}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}},G\right) + \frac{4}{3}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-1}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (149.73bp,20.115bp) [n] {};
  \node (0) at (7bp,17.213bp) [n] {};
  \node (2) at (78.597bp,7.5bp) [n] {};
  \draw [] (1) ..controls (130.23bp,16.656bp) and (98.072bp,10.954bp)  .. (2);
  \draw [] (0) ..controls (26.631bp,14.55bp) and (58.995bp,10.159bp)  .. (2);
%
\end{tikzpicture}},G\right) - \frac{1}{2}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-2}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
%
\end{tikzpicture}},G\right) + \frac{1}{3}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-3}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (138.51bp,131.69bp) [n] {};
  \node (0) at (7bp,110bp) [n] {};
  \node (3) at (78.954bp,83.27bp) [n] {};
  \node (2) at (91.424bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.729bp,102.67bp) and (59.255bp,90.589bp)  .. (3);
  \draw [] (2) ..controls (87.957bp,28.567bp) and (82.451bp,62.027bp)  .. (3);
  \draw [] (1) ..controls (120.61bp,117.14bp) and (96.46bp,97.503bp)  .. (3);
%
\end{tikzpicture}},G\right) +\\
\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-4}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (148.16bp,74.948bp) [n] {};
  \node (0) at (7bp,86.639bp) [n] {};
  \node (3) at (76.426bp,63.018bp) [n] {};
  \node (2) at (123.52bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.7bp,79.936bp) and (57.129bp,69.584bp)  .. (3);
  \draw [] (1) ..controls (140.99bp,55.305bp) and (130.68bp,27.093bp)  .. (2);
  \draw [] (1) ..controls (128.49bp,71.677bp) and (96.065bp,66.284bp)  .. (3);
  \draw [] (2) ..controls (108.61bp,25.079bp) and (90.938bp,45.912bp)  .. (3);
%
\end{tikzpicture}},G\right) - \frac{1}{2}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-5}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (98.357bp,65.742bp) [n] {};
  \node (0) at (7bp,43.092bp) [n] {};
  \node (3) at (52.478bp,101.75bp) [n] {};
  \node (2) at (53.166bp,7.5bp) [n] {};
  \draw [] (0) ..controls (30.049bp,48.807bp) and (75.732bp,60.133bp)  .. (1);
  \draw [] (0) ..controls (21.834bp,31.656bp) and (38.099bp,19.116bp)  .. (2);
  \draw [] (1) ..controls (83.114bp,77.705bp) and (67.187bp,90.206bp)  .. (3);
  \draw [] (2) ..controls (52.989bp,31.668bp) and (52.653bp,77.711bp)  .. (3);
%
\end{tikzpicture}},G\right) + \hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-6}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.52bp,52.44bp) [n] {};
  \node (0) at (7bp,31.674bp) [n] {};
  \node (3) at (65.649bp,76.768bp) [n] {};
  \node (2) at (76.843bp,7.5bp) [n] {};
  \draw [] (0) ..controls (24.624bp,45.224bp) and (48.41bp,63.513bp)  .. (3);
  \draw [] (1) ..controls (117.89bp,38.936bp) and (94.09bp,20.71bp)  .. (2);
  \draw [] (0) ..controls (26.818bp,24.814bp) and (57.43bp,14.219bp)  .. (2);
  \draw [] (1) ..controls (115.69bp,59.343bp) and (85.07bp,70.006bp)  .. (3);
  \draw [] (2) ..controls (73.625bp,27.415bp) and (68.832bp,57.074bp)  .. (3);
%
\end{tikzpicture}},G\right) - \frac{1}{3}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-7}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (92.936bp,56.852bp) [n] {};
  \node (0) at (7bp,44.132bp) [n] {};
  \node (3) at (43.555bp,93.513bp) [n] {};
  \node (2) at (56.291bp,7.5bp) [n] {};
  \draw [] (0) ..controls (19.067bp,60.432bp) and (31.554bp,77.301bp)  .. (3);
  \draw [] (2) ..controls (52.923bp,30.249bp) and (46.985bp,70.35bp)  .. (3);
  \draw [] (0) ..controls (22.504bp,32.609bp) and (40.707bp,19.082bp)  .. (2);
  \draw [] (1) ..controls (77.404bp,68.384bp) and (59.168bp,81.922bp)  .. (3);
  \draw [] (0) ..controls (29.036bp,47.394bp) and (71.018bp,53.608bp)  .. (1);
  \draw [] (1) ..controls (80.84bp,40.561bp) and (68.322bp,23.702bp)  .. (2);
%
\end{tikzpicture}},G\right) -\\
\frac{1}{3}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-8}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (140.47bp,110.22bp) [n] {};
  \node (0) at (7bp,90.349bp) [n] {};
  \node (3) at (66.576bp,100.72bp) [n] {};
  \node (2) at (54.053bp,7.5bp) [n] {};
  \node (4) at (92.761bp,53.328bp) [n] {};
  \draw [] (0) ..controls (24.902bp,93.465bp) and (49.064bp,97.672bp)  .. (3);
  \draw [] (2) ..controls (57.264bp,31.404bp) and (63.382bp,76.944bp)  .. (3);
  \draw [] (0) ..controls (28.991bp,80.856bp) and (70.887bp,62.77bp)  .. (4);
  \draw [] (1) ..controls (125.89bp,92.84bp) and (107.72bp,71.17bp)  .. (4);
  \draw [] (1) ..controls (120.64bp,107.67bp) and (86.981bp,103.34bp)  .. (3);
  \draw [] (2) ..controls (67.083bp,22.927bp) and (79.696bp,37.86bp)  .. (4);
%
\end{tikzpicture}},G\right) + \frac{1}{3}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-9}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (141.16bp,111.74bp) [n] {};
  \node (0) at (7bp,93.393bp) [n] {};
  \node (3) at (67.692bp,100.24bp) [n] {};
  \node (2) at (56.68bp,7.5bp) [n] {};
  \node (4) at (91.637bp,56.549bp) [n] {};
  \draw [] (0) ..controls (24.675bp,95.388bp) and (50.061bp,98.252bp)  .. (3);
  \draw [] (2) ..controls (59.503bp,31.281bp) and (64.883bp,76.588bp)  .. (3);
  \draw [] (0) ..controls (28.703bp,83.945bp) and (70.05bp,65.946bp)  .. (4);
  \draw [] (1) ..controls (125.59bp,94.378bp) and (107.3bp,73.998bp)  .. (4);
  \draw [] (3) ..controls (75.958bp,85.159bp) and (83.523bp,71.355bp)  .. (4);
  \draw [] (1) ..controls (121.02bp,108.59bp) and (87.807bp,103.39bp)  .. (3);
  \draw [] (2) ..controls (68.219bp,23.691bp) and (80.16bp,40.447bp)  .. (4);
%
\end{tikzpicture}},G\right) + \frac{2}{5}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-10}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (29.493bp,127.44bp) [n] {};
  \node (0) at (7bp,51.989bp) [n] {};
  \node (3) at (108.19bp,129.7bp) [n] {};
  \node (2) at (71.933bp,7.5bp) [n] {};
  \node (4) at (134.37bp,55.468bp) [n] {};
  \draw [] (0) ..controls (13.254bp,72.966bp) and (23.186bp,106.28bp)  .. (1);
  \draw [] (0) ..controls (26.038bp,38.945bp) and (53.631bp,20.039bp)  .. (2);
  \draw [] (3) ..controls (115.47bp,109.06bp) and (127.03bp,76.28bp)  .. (4);
  \draw [] (1) ..controls (50.306bp,128.03bp) and (86.995bp,129.09bp)  .. (3);
  \draw [] (2) ..controls (90.116bp,21.469bp) and (116.23bp,41.533bp)  .. (4);
%
\end{tikzpicture}},G\right) - 2\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-11}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (84.882bp,7.5bp) [n] {};
  \node (0) at (7bp,11.087bp) [n] {};
  \node (3) at (10.541bp,88.98bp) [n] {};
  \node (2) at (52.302bp,147.63bp) [n] {};
  \node (4) at (88.462bp,85.383bp) [n] {};
  \draw [] (0) ..controls (7.9708bp,32.444bp) and (9.5713bp,67.655bp)  .. (3);
  \draw [] (2) ..controls (39.456bp,129.59bp) and (23.293bp,106.89bp)  .. (3);
  \draw [] (1) ..controls (85.864bp,28.855bp) and (87.482bp,64.061bp)  .. (4);
  \draw [] (0) ..controls (27.598bp,10.138bp) and (63.909bp,8.4659bp)  .. (1);
  \draw [] (3) ..controls (31.15bp,88.029bp) and (67.479bp,86.352bp)  .. (4);
  \draw [] (2) ..controls (63.095bp,129.05bp) and (77.529bp,104.21bp)  .. (4);
%
\end{tikzpicture}},G\right) +\\
2\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-12}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (154.67bp,85.481bp) [n] {};
  \node (0) at (7bp,45.674bp) [n] {};
  \node (3) at (84.073bp,95.449bp) [n] {};
  \node (2) at (52.194bp,7.5bp) [n] {};
  \node (4) at (97.51bp,38.219bp) [n] {};
  \draw [] (2) ..controls (60.498bp,30.409bp) and (75.712bp,72.383bp)  .. (3);
  \draw [] (0) ..controls (21.919bp,33.073bp) and (37.357bp,20.032bp)  .. (2);
  \draw [] (0) ..controls (29.836bp,43.793bp) and (75.095bp,40.065bp)  .. (4);
  \draw [] (1) ..controls (137.61bp,71.374bp) and (114.79bp,52.509bp)  .. (4);
  \draw [] (3) ..controls (88.179bp,77.962bp) and (93.296bp,56.165bp)  .. (4);
  \draw [] (1) ..controls (135.31bp,88.214bp) and (103.4bp,92.72bp)  .. (3);
  \draw [] (2) ..controls (67.153bp,17.64bp) and (82.633bp,28.134bp)  .. (4);
%
\end{tikzpicture}},G\right) - \hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-13}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (139.93bp,64.23bp) [n] {};
  \node (0) at (7bp,87.219bp) [n] {};
  \node (3) at (81.622bp,88.446bp) [n] {};
  \node (2) at (115.43bp,7.5bp) [n] {};
  \node (4) at (58.054bp,33.255bp) [n] {};
  \draw [] (0) ..controls (27.03bp,87.548bp) and (61.017bp,88.107bp)  .. (3);
  \draw [] (2) ..controls (106.36bp,29.228bp) and (90.958bp,66.095bp)  .. (3);
  \draw [] (0) ..controls (23.059bp,70.245bp) and (41.913bp,50.316bp)  .. (4);
  \draw [] (1) ..controls (118.6bp,56.161bp) and (79.528bp,41.379bp)  .. (4);
  \draw [] (3) ..controls (74.209bp,71.086bp) and (65.506bp,50.704bp)  .. (4);
  \draw [] (1) ..controls (132.44bp,46.896bp) and (123.11bp,25.289bp)  .. (2);
  \draw [] (1) ..controls (122.41bp,71.507bp) and (98.761bp,81.328bp)  .. (3);
  \draw [] (2) ..controls (98.305bp,15.187bp) and (75.403bp,25.467bp)  .. (4);
%
\end{tikzpicture}},G\right) + \hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-14}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.967bp,46.701bp) [n] {};
  \node (0) at (14.233bp,7.5bp) [n] {};
  \node (3) at (45.971bp,132.18bp) [n] {};
  \node (2) at (7bp,83.585bp) [n] {};
  \node (4) at (95.941bp,107bp) [n] {};
  \draw [] (2) ..controls (19.864bp,99.625bp) and (33.177bp,116.22bp)  .. (3);
  \draw [] (0) ..controls (12.222bp,28.654bp) and (9.0279bp,62.253bp)  .. (2);
  \draw [] (1) ..controls (84.881bp,65.251bp) and (91.063bp,88.589bp)  .. (4);
  \draw [] (3) ..controls (61.689bp,124.26bp) and (80.142bp,114.96bp)  .. (4);
  \draw [] (0) ..controls (32.758bp,18.548bp) and (61.116bp,35.459bp)  .. (1);
  \draw [] (1) ..controls (70.976bp,69.308bp) and (55.126bp,109.16bp)  .. (3);
  \draw [] (2) ..controls (29.283bp,89.452bp) and (73.062bp,100.98bp)  .. (4);
%
\end{tikzpicture}},G\right) - \frac{1}{2}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-15}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (90.986bp,100.01bp) [n] {};
  \node (0) at (7bp,66.252bp) [n] {};
  \node (3) at (32.464bp,94.512bp) [n] {};
  \node (2) at (7.4552bp,7.5bp) [n] {};
  \node (4) at (72.078bp,33.12bp) [n] {};
  \draw [] (2) ..controls (13.97bp,30.165bp) and (25.905bp,71.692bp)  .. (3);
  \draw [] (0) ..controls (7.14bp,48.179bp) and (7.3162bp,25.441bp)  .. (2);
  \draw [] (0) ..controls (25.34bp,56.915bp) and (53.415bp,42.622bp)  .. (4);
  \draw [] (1) ..controls (85.48bp,80.53bp) and (77.571bp,52.551bp)  .. (4);
  \draw [] (3) ..controls (44.288bp,76.188bp) and (60.1bp,51.683bp)  .. (4);
  \draw [] (0) ..controls (28.386bp,74.848bp) and (68.771bp,91.08bp)  .. (1);
  \draw [] (1) ..controls (73.4bp,98.357bp) and (49.666bp,96.128bp)  .. (3);
  \draw [] (2) ..controls (26.402bp,15.012bp) and (53.864bp,25.899bp)  .. (4);
%
\end{tikzpicture}},G\right) +\\
\frac{1}{3}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-16}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.91bp,56.809bp) [n] {};
  \node (0) at (7bp,47.901bp) [n] {};
  \node (3) at (63.761bp,96.928bp) [n] {};
  \node (2) at (70.082bp,7.5bp) [n] {};
  \node (4) at (77.742bp,53.097bp) [n] {};
  \draw [] (0) ..controls (23.942bp,62.535bp) and (46.599bp,82.104bp)  .. (3);
  \draw [] (2) ..controls (68.435bp,30.795bp) and (65.419bp,73.473bp)  .. (3);
  \draw [] (0) ..controls (25.371bp,36.136bp) and (51.756bp,19.237bp)  .. (2);
  \draw [] (0) ..controls (26.397bp,49.326bp) and (58.375bp,51.675bp)  .. (4);
  \draw [] (1) ..controls (118.43bp,55.694bp) and (94.841bp,54.189bp)  .. (4);
  \draw [] (3) ..controls (68.588bp,81.797bp) and (73.005bp,67.95bp)  .. (4);
  \draw [] (1) ..controls (117.36bp,42.913bp) and (88.961bp,21.641bp)  .. (2);
  \draw [] (1) ..controls (116.13bp,67.809bp) and (83.514bp,85.944bp)  .. (3);
  \draw [] (2) ..controls (72.66bp,22.849bp) and (75.157bp,37.708bp)  .. (4);
%
\end{tikzpicture}},G\right) - \frac{1}{30}\hom\hspace{-2pt}\left(\raisebox{0.5ex}{\tikzsetnextfilename{p4-17}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (91.04bp,34.12bp) [n] {};
  \node (0) at (7bp,41.843bp) [n] {};
  \node (3) at (27.559bp,89.825bp) [n] {};
  \node (2) at (46.135bp,7.5bp) [n] {};
  \node (4) at (79.33bp,84.799bp) [n] {};
  \draw [] (0) ..controls (13.787bp,57.682bp) and (20.81bp,74.073bp)  .. (3);
  \draw [] (2) ..controls (41.114bp,29.751bp) and (32.519bp,67.845bp)  .. (3);
  \draw [] (0) ..controls (20.424bp,30.063bp) and (32.587bp,19.389bp)  .. (2);
  \draw [] (1) ..controls (72.553bp,50.342bp) and (46bp,73.643bp)  .. (3);
  \draw [] (0) ..controls (26.832bp,53.621bp) and (59.528bp,73.039bp)  .. (4);
  \draw [] (1) ..controls (87.277bp,50.404bp) and (83.152bp,68.26bp)  .. (4);
  \draw [] (3) ..controls (43.952bp,88.234bp) and (63.379bp,86.348bp)  .. (4);
  \draw [] (0) ..controls (28.399bp,39.876bp) and (68.81bp,36.163bp)  .. (1);
  \draw [] (1) ..controls (76.217bp,25.333bp) and (60.877bp,16.239bp)  .. (2);
  \draw [] (2) ..controls (55.237bp,28.694bp) and (70.242bp,63.637bp)  .. (4);
%
\end{tikzpicture}},G\right)
}}


==> includes/p5.inc <==
\ensuremath{\tikzsetfigurename{p5-}
-\frac{19}{72}\raisebox{0.5ex}{\tikzsetnextfilename{p5-0}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.21bp,7.5bp) [n] {};
  \node (0) at (7bp,18.139bp) [n] {};
  \draw [] (0) ..controls (26.525bp,15.222bp) and (58.714bp,10.413bp)  .. (1);
%
\end{tikzpicture}} - \frac{5}{16}\raisebox{0.5ex}{\tikzsetnextfilename{p5-1}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (149.73bp,20.115bp) [n] {};
  \node (0) at (7bp,17.213bp) [n] {};
  \node (2) at (78.597bp,7.5bp) [n] {};
  \draw [] (1) ..controls (130.23bp,16.656bp) and (98.072bp,10.954bp)  .. (2);
  \draw [] (0) ..controls (26.631bp,14.55bp) and (58.995bp,10.159bp)  .. (2);
%
\end{tikzpicture}} - \frac{15}{16}\raisebox{0.5ex}{\tikzsetnextfilename{p5-2}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.206bp,69.908bp) [n] {};
  \node (0) at (7bp,69.434bp) [n] {};
  \node (2) at (43.592bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.798bp,69.564bp) and (59.438bp,69.778bp)  .. (1);
  \draw [] (0) ..controls (17.922bp,50.948bp) and (32.528bp,26.227bp)  .. (2);
  \draw [] (1) ..controls (68.576bp,51.28bp) and (54.361bp,26.37bp)  .. (2);
%
\end{tikzpicture}} + \frac{125}{72}\raisebox{0.5ex}{\tikzsetnextfilename{p5-3}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (138.51bp,131.69bp) [n] {};
  \node (0) at (7bp,110bp) [n] {};
  \node (3) at (78.954bp,83.27bp) [n] {};
  \node (2) at (91.424bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.729bp,102.67bp) and (59.255bp,90.589bp)  .. (3);
  \draw [] (2) ..controls (87.957bp,28.567bp) and (82.451bp,62.027bp)  .. (3);
  \draw [] (1) ..controls (120.61bp,117.14bp) and (96.46bp,97.503bp)  .. (3);
%
\end{tikzpicture}} + \frac{5}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p5-4}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (207bp,86.8bp) [n] {};
  \node (0) at (7bp,7.5bp) [n] {};
  \node (3) at (137.65bp,66.547bp) [n] {};
  \node (2) at (76.154bp,28.358bp) [n] {};
  \draw [] (2) ..controls (94.063bp,39.479bp) and (119.79bp,55.453bp)  .. (3);
  \draw [] (0) ..controls (26.623bp,13.419bp) and (56.932bp,22.561bp)  .. (2);
  \draw [] (1) ..controls (187.32bp,81.053bp) and (156.93bp,72.176bp)  .. (3);
%
\end{tikzpicture}} + \frac{25}{24}\raisebox{0.5ex}{\tikzsetnextfilename{p5-5}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (148.16bp,74.948bp) [n] {};
  \node (0) at (7bp,86.639bp) [n] {};
  \node (3) at (76.426bp,63.018bp) [n] {};
  \node (2) at (123.52bp,7.5bp) [n] {};
  \draw [] (0) ..controls (26.7bp,79.936bp) and (57.129bp,69.584bp)  .. (3);
  \draw [] (1) ..controls (140.99bp,55.305bp) and (130.68bp,27.093bp)  .. (2);
  \draw [] (1) ..controls (128.49bp,71.677bp) and (96.065bp,66.284bp)  .. (3);
  \draw [] (2) ..controls (108.61bp,25.079bp) and (90.938bp,45.912bp)  .. (3);
%
\end{tikzpicture}} + \frac{35}{48}\raisebox{0.5ex}{\tikzsetnextfilename{p5-6}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (98.357bp,65.742bp) [n] {};
  \node (0) at (7bp,43.092bp) [n] {};
  \node (3) at (52.478bp,101.75bp) [n] {};
  \node (2) at (53.166bp,7.5bp) [n] {};
  \draw [] (0) ..controls (30.049bp,48.807bp) and (75.732bp,60.133bp)  .. (1);
  \draw [] (0) ..controls (21.834bp,31.656bp) and (38.099bp,19.116bp)  .. (2);
  \draw [] (1) ..controls (83.114bp,77.705bp) and (67.187bp,90.206bp)  .. (3);
  \draw [] (2) ..controls (52.989bp,31.668bp) and (52.653bp,77.711bp)  .. (3);
%
\end{tikzpicture}} - \frac{35}{24}\raisebox{0.5ex}{\tikzsetnextfilename{p5-7}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.52bp,52.44bp) [n] {};
  \node (0) at (7bp,31.674bp) [n] {};
  \node (3) at (65.649bp,76.768bp) [n] {};
  \node (2) at (76.843bp,7.5bp) [n] {};
  \draw [] (0) ..controls (24.624bp,45.224bp) and (48.41bp,63.513bp)  .. (3);
  \draw [] (1) ..controls (117.89bp,38.936bp) and (94.09bp,20.71bp)  .. (2);
  \draw [] (0) ..controls (26.818bp,24.814bp) and (57.43bp,14.219bp)  .. (2);
  \draw [] (1) ..controls (115.69bp,59.343bp) and (85.07bp,70.006bp)  .. (3);
  \draw [] (2) ..controls (73.625bp,27.415bp) and (68.832bp,57.074bp)  .. (3);
%
\end{tikzpicture}} - \frac{25}{144}\raisebox{0.5ex}{\tikzsetnextfilename{p5-8}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (92.936bp,56.852bp) [n] {};
  \node (0) at (7bp,44.132bp) [n] {};
  \node (3) at (43.555bp,93.513bp) [n] {};
  \node (2) at (56.291bp,7.5bp) [n] {};
  \draw [] (0) ..controls (19.067bp,60.432bp) and (31.554bp,77.301bp)  .. (3);
  \draw [] (2) ..controls (52.923bp,30.249bp) and (46.985bp,70.35bp)  .. (3);
  \draw [] (0) ..controls (22.504bp,32.609bp) and (40.707bp,19.082bp)  .. (2);
  \draw [] (1) ..controls (77.404bp,68.384bp) and (59.168bp,81.922bp)  .. (3);
  \draw [] (0) ..controls (29.036bp,47.394bp) and (71.018bp,53.608bp)  .. (1);
  \draw [] (1) ..controls (80.84bp,40.561bp) and (68.322bp,23.702bp)  .. (2);
%
\end{tikzpicture}} + \frac{5}{48}\raisebox{0.5ex}{\tikzsetnextfilename{p5-9}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (165.74bp,90.353bp) [n] {};
  \node (0) at (7bp,82.929bp) [n] {};
  \node (3) at (82.154bp,166.23bp) [n] {};
  \node (2) at (89.622bp,7.5bp) [n] {};
  \node (4) at (86.366bp,86.887bp) [n] {};
  \draw [] (0) ..controls (27.991bp,83.976bp) and (64.993bp,85.821bp)  .. (4);
  \draw [] (3) ..controls (83.309bp,144.48bp) and (85.213bp,108.61bp)  .. (4);
  \draw [] (1) ..controls (144.74bp,89.436bp) and (107.74bp,87.82bp)  .. (4);
  \draw [] (2) ..controls (88.729bp,29.267bp) and (87.257bp,65.153bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p5-10}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (175.67bp,54.777bp) [n] {};
  \node (0) at (7bp,50.303bp) [n] {};
  \node (3) at (63.507bp,103.59bp) [n] {};
  \node (2) at (67.651bp,7.5bp) [n] {};
  \node (4) at (98.929bp,56.683bp) [n] {};
  \draw [] (0) ..controls (29.649bp,51.875bp) and (75.968bp,55.09bp)  .. (4);
  \draw [] (2) ..controls (66.609bp,31.658bp) and (64.553bp,79.329bp)  .. (3);
  \draw [] (1) ..controls (155.37bp,55.281bp) and (119.59bp,56.17bp)  .. (4);
  \draw [] (3) ..controls (75.123bp,88.204bp) and (87.028bp,72.44bp)  .. (4);
  \draw [] (2) ..controls (77.975bp,23.735bp) and (88.66bp,40.537bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-11}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (120.03bp,110.23bp) [n] {};
  \node (0) at (7bp,23.114bp) [n] {};
  \node (3) at (190.51bp,75.213bp) [n] {};
  \node (2) at (150.25bp,7.5bp) [n] {};
  \node (4) at (79.552bp,42.415bp) [n] {};
  \draw [] (0) ..controls (26.893bp,28.406bp) and (59.689bp,37.131bp)  .. (4);
  \draw [] (2) ..controls (161.97bp,27.219bp) and (178.81bp,55.542bp)  .. (3);
  \draw [] (1) ..controls (108.47bp,90.868bp) and (91.414bp,62.288bp)  .. (4);
  \draw [] (1) ..controls (139.22bp,100.7bp) and (170.58bp,85.116bp)  .. (3);
  \draw [] (2) ..controls (130.86bp,17.073bp) and (98.906bp,32.856bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-12}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (172.56bp,78.361bp) [n] {};
  \node (0) at (7bp,70.536bp) [n] {};
  \node (3) at (122.76bp,98.809bp) [n] {};
  \node (2) at (119.12bp,7.5bp) [n] {};
  \node (4) at (82.213bp,60.08bp) [n] {};
  \draw [] (2) ..controls (120.05bp,30.914bp) and (121.83bp,75.52bp)  .. (3);
  \draw [] (0) ..controls (27.329bp,67.71bp) and (62.132bp,62.872bp)  .. (4);
  \draw [] (1) ..controls (149.77bp,73.749bp) and (104.59bp,64.607bp)  .. (4);
  \draw [] (3) ..controls (108.76bp,85.439bp) and (95.952bp,73.204bp)  .. (4);
  \draw [] (1) ..controls (156.9bp,84.793bp) and (138.5bp,92.344bp)  .. (3);
  \draw [] (2) ..controls (107.18bp,24.507bp) and (93.967bp,43.333bp)  .. (4);
%
\end{tikzpicture}} - \frac{25}{24}\raisebox{0.5ex}{\tikzsetnextfilename{p5-13}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (140.47bp,110.22bp) [n] {};
  \node (0) at (7bp,90.349bp) [n] {};
  \node (3) at (66.576bp,100.72bp) [n] {};
  \node (2) at (54.053bp,7.5bp) [n] {};
  \node (4) at (92.761bp,53.328bp) [n] {};
  \draw [] (0) ..controls (24.902bp,93.465bp) and (49.064bp,97.672bp)  .. (3);
  \draw [] (2) ..controls (57.264bp,31.404bp) and (63.382bp,76.944bp)  .. (3);
  \draw [] (0) ..controls (28.991bp,80.856bp) and (70.887bp,62.77bp)  .. (4);
  \draw [] (1) ..controls (125.89bp,92.84bp) and (107.72bp,71.17bp)  .. (4);
  \draw [] (1) ..controls (120.64bp,107.67bp) and (86.981bp,103.34bp)  .. (3);
  \draw [] (2) ..controls (67.083bp,22.927bp) and (79.696bp,37.86bp)  .. (4);
%
\end{tikzpicture}} + \frac{25}{24}\raisebox{0.5ex}{\tikzsetnextfilename{p5-14}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (141.16bp,111.74bp) [n] {};
  \node (0) at (7bp,93.393bp) [n] {};
  \node (3) at (67.692bp,100.24bp) [n] {};
  \node (2) at (56.68bp,7.5bp) [n] {};
  \node (4) at (91.637bp,56.549bp) [n] {};
  \draw [] (0) ..controls (24.675bp,95.388bp) and (50.061bp,98.252bp)  .. (3);
  \draw [] (2) ..controls (59.503bp,31.281bp) and (64.883bp,76.588bp)  .. (3);
  \draw [] (0) ..controls (28.703bp,83.945bp) and (70.05bp,65.946bp)  .. (4);
  \draw [] (1) ..controls (125.59bp,94.378bp) and (107.3bp,73.998bp)  .. (4);
  \draw [] (3) ..controls (75.958bp,85.159bp) and (83.523bp,71.355bp)  .. (4);
  \draw [] (1) ..controls (121.02bp,108.59bp) and (87.807bp,103.39bp)  .. (3);
  \draw [] (2) ..controls (68.219bp,23.691bp) and (80.16bp,40.447bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{16}\raisebox{0.5ex}{\tikzsetnextfilename{p5-15}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (155.83bp,69.035bp) [n] {};
  \node (0) at (121.88bp,7.5bp) [n] {};
  \node (3) at (40.396bp,132.05bp) [n] {};
  \node (2) at (7bp,70.201bp) [n] {};
  \node (4) at (81.445bp,70.018bp) [n] {};
  \draw [] (2) ..controls (16.968bp,88.662bp) and (30.298bp,113.35bp)  .. (3);
  \draw [] (0) ..controls (109.81bp,26.161bp) and (93.672bp,51.115bp)  .. (4);
  \draw [] (1) ..controls (135.87bp,69.299bp) and (101.99bp,69.747bp)  .. (4);
  \draw [] (0) ..controls (132.02bp,25.867bp) and (145.57bp,50.429bp)  .. (1);
  \draw [] (3) ..controls (52.648bp,113.54bp) and (69.033bp,88.775bp)  .. (4);
  \draw [] (2) ..controls (26.982bp,70.152bp) and (60.888bp,70.069bp)  .. (4);
%
\end{tikzpicture}} + \frac{3}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-16}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (29.493bp,127.44bp) [n] {};
  \node (0) at (7bp,51.989bp) [n] {};
  \node (3) at (108.19bp,129.7bp) [n] {};
  \node (2) at (71.933bp,7.5bp) [n] {};
  \node (4) at (134.37bp,55.468bp) [n] {};
  \draw [] (0) ..controls (13.254bp,72.966bp) and (23.186bp,106.28bp)  .. (1);
  \draw [] (0) ..controls (26.038bp,38.945bp) and (53.631bp,20.039bp)  .. (2);
  \draw [] (3) ..controls (115.47bp,109.06bp) and (127.03bp,76.28bp)  .. (4);
  \draw [] (1) ..controls (50.306bp,128.03bp) and (86.995bp,129.09bp)  .. (3);
  \draw [] (2) ..controls (90.116bp,21.469bp) and (116.23bp,41.533bp)  .. (4);
%
\end{tikzpicture}} - \frac{15}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-17}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (84.882bp,7.5bp) [n] {};
  \node (0) at (7bp,11.087bp) [n] {};
  \node (3) at (10.541bp,88.98bp) [n] {};
  \node (2) at (52.302bp,147.63bp) [n] {};
  \node (4) at (88.462bp,85.383bp) [n] {};
  \draw [] (0) ..controls (7.9708bp,32.444bp) and (9.5713bp,67.655bp)  .. (3);
  \draw [] (2) ..controls (39.456bp,129.59bp) and (23.293bp,106.89bp)  .. (3);
  \draw [] (1) ..controls (85.864bp,28.855bp) and (87.482bp,64.061bp)  .. (4);
  \draw [] (0) ..controls (27.598bp,10.138bp) and (63.909bp,8.4659bp)  .. (1);
  \draw [] (3) ..controls (31.15bp,88.029bp) and (67.479bp,86.352bp)  .. (4);
  \draw [] (2) ..controls (63.095bp,129.05bp) and (77.529bp,104.21bp)  .. (4);
%
\end{tikzpicture}} + \frac{15}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-18}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (154.67bp,85.481bp) [n] {};
  \node (0) at (7bp,45.674bp) [n] {};
  \node (3) at (84.073bp,95.449bp) [n] {};
  \node (2) at (52.194bp,7.5bp) [n] {};
  \node (4) at (97.51bp,38.219bp) [n] {};
  \draw [] (2) ..controls (60.498bp,30.409bp) and (75.712bp,72.383bp)  .. (3);
  \draw [] (0) ..controls (21.919bp,33.073bp) and (37.357bp,20.032bp)  .. (2);
  \draw [] (0) ..controls (29.836bp,43.793bp) and (75.095bp,40.065bp)  .. (4);
  \draw [] (1) ..controls (137.61bp,71.374bp) and (114.79bp,52.509bp)  .. (4);
  \draw [] (3) ..controls (88.179bp,77.962bp) and (93.296bp,56.165bp)  .. (4);
  \draw [] (1) ..controls (135.31bp,88.214bp) and (103.4bp,92.72bp)  .. (3);
  \draw [] (2) ..controls (67.153bp,17.64bp) and (82.633bp,28.134bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-19}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (211.8bp,45.83bp) [n] {};
  \node (0) at (7bp,36.396bp) [n] {};
  \node (3) at (144.3bp,77.117bp) [n] {};
  \node (2) at (147.98bp,7.5bp) [n] {};
  \node (4) at (80.358bp,38.731bp) [n] {};
  \draw [] (2) ..controls (146.92bp,27.516bp) and (145.35bp,57.324bp)  .. (3);
  \draw [] (1) ..controls (192.65bp,54.708bp) and (163.06bp,68.421bp)  .. (3);
  \draw [] (0) ..controls (27.114bp,37.036bp) and (60.275bp,38.092bp)  .. (4);
  \draw [] (1) ..controls (193.22bp,34.668bp) and (166.52bp,18.635bp)  .. (2);
  \draw [] (3) ..controls (125.68bp,65.938bp) and (98.933bp,49.882bp)  .. (4);
  \draw [] (2) ..controls (128.79bp,16.362bp) and (99.155bp,30.05bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{12}\raisebox{0.5ex}{\tikzsetnextfilename{p5-20}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (167.16bp,52.886bp) [n] {};
  \node (0) at (7bp,48.071bp) [n] {};
  \node (3) at (127.32bp,95.904bp) [n] {};
  \node (2) at (130.03bp,7.5bp) [n] {};
  \node (4) at (81.677bp,50.256bp) [n] {};
  \draw [] (2) ..controls (129.33bp,30.528bp) and (128.03bp,72.719bp)  .. (3);
  \draw [] (0) ..controls (27.045bp,48.657bp) and (61.057bp,49.653bp)  .. (4);
  \draw [] (1) ..controls (145.24bp,52.212bp) and (103.48bp,50.927bp)  .. (4);
  \draw [] (3) ..controls (112.16bp,80.738bp) and (96.31bp,64.891bp)  .. (4);
  \draw [] (1) ..controls (154.66bp,37.608bp) and (142.56bp,22.818bp)  .. (2);
  \draw [] (1) ..controls (153.4bp,67.737bp) and (140.82bp,81.327bp)  .. (3);
  \draw [] (2) ..controls (114.39bp,21.329bp) and (97.078bp,36.638bp)  .. (4);
%
\end{tikzpicture}} - \frac{25}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p5-21}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (139.93bp,64.23bp) [n] {};
  \node (0) at (7bp,87.219bp) [n] {};
  \node (3) at (81.622bp,88.446bp) [n] {};
  \node (2) at (115.43bp,7.5bp) [n] {};
  \node (4) at (58.054bp,33.255bp) [n] {};
  \draw [] (0) ..controls (27.03bp,87.548bp) and (61.017bp,88.107bp)  .. (3);
  \draw [] (2) ..controls (106.36bp,29.228bp) and (90.958bp,66.095bp)  .. (3);
  \draw [] (0) ..controls (23.059bp,70.245bp) and (41.913bp,50.316bp)  .. (4);
  \draw [] (1) ..controls (118.6bp,56.161bp) and (79.528bp,41.379bp)  .. (4);
  \draw [] (3) ..controls (74.209bp,71.086bp) and (65.506bp,50.704bp)  .. (4);
  \draw [] (1) ..controls (132.44bp,46.896bp) and (123.11bp,25.289bp)  .. (2);
  \draw [] (1) ..controls (122.41bp,71.507bp) and (98.761bp,81.328bp)  .. (3);
  \draw [] (2) ..controls (98.305bp,15.187bp) and (75.403bp,25.467bp)  .. (4);
%
\end{tikzpicture}} + \frac{25}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p5-22}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (79.967bp,46.701bp) [n] {};
  \node (0) at (14.233bp,7.5bp) [n] {};
  \node (3) at (45.971bp,132.18bp) [n] {};
  \node (2) at (7bp,83.585bp) [n] {};
  \node (4) at (95.941bp,107bp) [n] {};
  \draw [] (2) ..controls (19.864bp,99.625bp) and (33.177bp,116.22bp)  .. (3);
  \draw [] (0) ..controls (12.222bp,28.654bp) and (9.0279bp,62.253bp)  .. (2);
  \draw [] (1) ..controls (84.881bp,65.251bp) and (91.063bp,88.589bp)  .. (4);
  \draw [] (3) ..controls (61.689bp,124.26bp) and (80.142bp,114.96bp)  .. (4);
  \draw [] (0) ..controls (32.758bp,18.548bp) and (61.116bp,35.459bp)  .. (1);
  \draw [] (1) ..controls (70.976bp,69.308bp) and (55.126bp,109.16bp)  .. (3);
  \draw [] (2) ..controls (29.283bp,89.452bp) and (73.062bp,100.98bp)  .. (4);
%
\end{tikzpicture}} - \frac{25}{16}\raisebox{0.5ex}{\tikzsetnextfilename{p5-23}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (90.986bp,100.01bp) [n] {};
  \node (0) at (7bp,66.252bp) [n] {};
  \node (3) at (32.464bp,94.512bp) [n] {};
  \node (2) at (7.4552bp,7.5bp) [n] {};
  \node (4) at (72.078bp,33.12bp) [n] {};
  \draw [] (2) ..controls (13.97bp,30.165bp) and (25.905bp,71.692bp)  .. (3);
  \draw [] (0) ..controls (7.14bp,48.179bp) and (7.3162bp,25.441bp)  .. (2);
  \draw [] (0) ..controls (25.34bp,56.915bp) and (53.415bp,42.622bp)  .. (4);
  \draw [] (1) ..controls (85.48bp,80.53bp) and (77.571bp,52.551bp)  .. (4);
  \draw [] (3) ..controls (44.288bp,76.188bp) and (60.1bp,51.683bp)  .. (4);
  \draw [] (0) ..controls (28.386bp,74.848bp) and (68.771bp,91.08bp)  .. (1);
  \draw [] (1) ..controls (73.4bp,98.357bp) and (49.666bp,96.128bp)  .. (3);
  \draw [] (2) ..controls (26.402bp,15.012bp) and (53.864bp,25.899bp)  .. (4);
%
\end{tikzpicture}} + \frac{25}{24}\raisebox{0.5ex}{\tikzsetnextfilename{p5-24}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.91bp,56.809bp) [n] {};
  \node (0) at (7bp,47.901bp) [n] {};
  \node (3) at (63.761bp,96.928bp) [n] {};
  \node (2) at (70.082bp,7.5bp) [n] {};
  \node (4) at (77.742bp,53.097bp) [n] {};
  \draw [] (0) ..controls (23.942bp,62.535bp) and (46.599bp,82.104bp)  .. (3);
  \draw [] (2) ..controls (68.435bp,30.795bp) and (65.419bp,73.473bp)  .. (3);
  \draw [] (0) ..controls (25.371bp,36.136bp) and (51.756bp,19.237bp)  .. (2);
  \draw [] (0) ..controls (26.397bp,49.326bp) and (58.375bp,51.675bp)  .. (4);
  \draw [] (1) ..controls (118.43bp,55.694bp) and (94.841bp,54.189bp)  .. (4);
  \draw [] (3) ..controls (68.588bp,81.797bp) and (73.005bp,67.95bp)  .. (4);
  \draw [] (1) ..controls (117.36bp,42.913bp) and (88.961bp,21.641bp)  .. (2);
  \draw [] (1) ..controls (116.13bp,67.809bp) and (83.514bp,85.944bp)  .. (3);
  \draw [] (2) ..controls (72.66bp,22.849bp) and (75.157bp,37.708bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{48}\raisebox{0.5ex}{\tikzsetnextfilename{p5-25}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (91.04bp,34.12bp) [n] {};
  \node (0) at (7bp,41.843bp) [n] {};
  \node (3) at (27.559bp,89.825bp) [n] {};
  \node (2) at (46.135bp,7.5bp) [n] {};
  \node (4) at (79.33bp,84.799bp) [n] {};
  \draw [] (0) ..controls (13.787bp,57.682bp) and (20.81bp,74.073bp)  .. (3);
  \draw [] (2) ..controls (41.114bp,29.751bp) and (32.519bp,67.845bp)  .. (3);
  \draw [] (0) ..controls (20.424bp,30.063bp) and (32.587bp,19.389bp)  .. (2);
  \draw [] (1) ..controls (72.553bp,50.342bp) and (46bp,73.643bp)  .. (3);
  \draw [] (0) ..controls (26.832bp,53.621bp) and (59.528bp,73.039bp)  .. (4);
  \draw [] (1) ..controls (87.277bp,50.404bp) and (83.152bp,68.26bp)  .. (4);
  \draw [] (3) ..controls (43.952bp,88.234bp) and (63.379bp,86.348bp)  .. (4);
  \draw [] (0) ..controls (28.399bp,39.876bp) and (68.81bp,36.163bp)  .. (1);
  \draw [] (1) ..controls (76.217bp,25.333bp) and (60.877bp,16.239bp)  .. (2);
  \draw [] (2) ..controls (55.237bp,28.694bp) and (70.242bp,63.637bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{48}\raisebox{0.5ex}{\tikzsetnextfilename{p5-26}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (158.54bp,94.232bp) [n] {};
  \node (0) at (7bp,72.871bp) [n] {};
  \node (3) at (79.681bp,160.04bp) [n] {};
  \node (2) at (85.781bp,7.5bp) [n] {};
  \node (5) at (70.559bp,92.654bp) [n] {};
  \node (4) at (94.897bp,74.89bp) [n] {};
  \draw [] (0) ..controls (25.51bp,78.632bp) and (52.095bp,86.907bp)  .. (5);
  \draw [] (0) ..controls (29.021bp,73.377bp) and (72.287bp,74.371bp)  .. (4);
  \draw [] (1) ..controls (140bp,88.6bp) and (113.38bp,80.509bp)  .. (4);
  \draw [] (1) ..controls (136.49bp,93.837bp) and (93.19bp,93.06bp)  .. (5);
  \draw [] (3) ..controls (83.705bp,137.52bp) and (90.799bp,97.82bp)  .. (4);
  \draw [] (2) ..controls (81.755bp,30.022bp) and (74.658bp,69.723bp)  .. (5);
  \draw [] (3) ..controls (77.025bp,140.42bp) and (73.209bp,112.23bp)  .. (5);
  \draw [] (2) ..controls (88.436bp,27.125bp) and (92.249bp,55.314bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{48}\raisebox{0.5ex}{\tikzsetnextfilename{p5-27}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (156.49bp,96.835bp) [n] {};
  \node (0) at (7bp,69.08bp) [n] {};
  \node (3) at (80.742bp,159.28bp) [n] {};
  \node (2) at (82.613bp,7.5bp) [n] {};
  \node (5) at (66.366bp,95.37bp) [n] {};
  \node (4) at (96.889bp,71.464bp) [n] {};
  \draw [] (4) ..controls (85.417bp,80.449bp) and (77.827bp,86.394bp)  .. (5);
  \draw [] (0) ..controls (24.839bp,76.98bp) and (48.916bp,87.642bp)  .. (5);
  \draw [] (0) ..controls (29.52bp,69.677bp) and (73.766bp,70.85bp)  .. (4);
  \draw [] (1) ..controls (138.58bp,89.211bp) and (114.41bp,78.921bp)  .. (4);
  \draw [] (1) ..controls (133.75bp,96.466bp) and (88.685bp,95.733bp)  .. (5);
  \draw [] (3) ..controls (84.948bp,136.4bp) and (92.654bp,94.495bp)  .. (4);
  \draw [] (2) ..controls (78.381bp,30.389bp) and (70.627bp,72.325bp)  .. (5);
  \draw [] (3) ..controls (76.422bp,140.07bp) and (70.592bp,114.16bp)  .. (5);
  \draw [] (2) ..controls (86.903bp,26.721bp) and (92.693bp,52.662bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-28}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (94.4bp,30.455bp) [n] {};
  \node (0) at (7bp,24.496bp) [n] {};
  \node (3) at (37.532bp,154.64bp) [n] {};
  \node (2) at (52.187bp,7.5bp) [n] {};
  \node (5) at (22.099bp,83.004bp) [n] {};
  \node (4) at (70.637bp,88.283bp) [n] {};
  \draw [] (3) ..controls (33.182bp,134.45bp) and (26.525bp,103.55bp)  .. (5);
  \draw [] (0) ..controls (25.532bp,43.072bp) and (52.15bp,69.753bp)  .. (4);
  \draw [] (1) ..controls (74.576bp,44.863bp) and (41.893bp,68.618bp)  .. (5);
  \draw [] (0) ..controls (28.897bp,25.989bp) and (71.917bp,28.922bp)  .. (1);
  \draw [] (2) ..controls (43.822bp,28.493bp) and (30.535bp,61.835bp)  .. (5);
  \draw [] (3) ..controls (47.172bp,135.32bp) and (61.02bp,107.56bp)  .. (4);
  \draw [] (2) ..controls (57.139bp,29.184bp) and (65.542bp,65.976bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-29}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (138.55bp,94.481bp) [n] {};
  \node (0) at (19.424bp,151.87bp) [n] {};
  \node (3) at (7bp,76.115bp) [n] {};
  \node (2) at (26.87bp,7.5bp) [n] {};
  \node (5) at (66.928bp,69.427bp) [n] {};
  \node (4) at (78.152bp,138.6bp) [n] {};
  \draw [] (2) ..controls (21.196bp,27.093bp) and (12.822bp,56.009bp)  .. (3);
  \draw [] (0) ..controls (32.263bp,129.59bp) and (54.244bp,91.438bp)  .. (5);
  \draw [] (0) ..controls (37.071bp,147.88bp) and (60.889bp,142.5bp)  .. (4);
  \draw [] (1) ..controls (121.08bp,107.24bp) and (96.216bp,125.4bp)  .. (4);
  \draw [] (1) ..controls (118.91bp,87.611bp) and (86.535bp,76.286bp)  .. (5);
  \draw [] (3) ..controls (26.509bp,93.248bp) and (58.673bp,121.49bp)  .. (4);
  \draw [] (2) ..controls (38.827bp,25.984bp) and (54.816bp,50.702bp)  .. (5);
  \draw [] (3) ..controls (25.008bp,74.105bp) and (49.313bp,71.393bp)  .. (5);
%
\end{tikzpicture}} - \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-30}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (94.604bp,30.446bp) [n] {};
  \node (0) at (7bp,25.537bp) [n] {};
  \node (3) at (40.422bp,155.21bp) [n] {};
  \node (2) at (51.862bp,7.5bp) [n] {};
  \node (5) at (23.148bp,83.924bp) [n] {};
  \node (4) at (71.424bp,87.963bp) [n] {};
  \draw [] (4) ..controls (55.81bp,86.656bp) and (38.524bp,85.21bp)  .. (5);
  \draw [] (3) ..controls (35.554bp,135.12bp) and (28.102bp,104.37bp)  .. (5);
  \draw [] (0) ..controls (25.889bp,43.84bp) and (53.266bp,70.368bp)  .. (4);
  \draw [] (1) ..controls (75.012bp,45.109bp) and (42.711bp,69.283bp)  .. (5);
  \draw [] (0) ..controls (28.948bp,26.767bp) and (72.069bp,29.183bp)  .. (1);
  \draw [] (2) ..controls (44.043bp,28.31bp) and (31.268bp,62.312bp)  .. (5);
  \draw [] (3) ..controls (49.45bp,135.63bp) and (62.418bp,107.5bp)  .. (4);
  \draw [] (2) ..controls (57.113bp,29.098bp) and (66.022bp,65.744bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-31}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (170.71bp,64.23bp) [n] {};
  \node (0) at (7bp,94.387bp) [n] {};
  \node (3) at (63.093bp,139.49bp) [n] {};
  \node (2) at (102.82bp,7.5bp) [n] {};
  \node (5) at (77.983bp,67.402bp) [n] {};
  \node (4) at (125.01bp,96.888bp) [n] {};
  \draw [] (0) ..controls (23.743bp,107.85bp) and (46.132bp,125.85bp)  .. (3);
  \draw [] (4) ..controls (109.8bp,87.351bp) and (92.96bp,76.793bp)  .. (5);
  \draw [] (0) ..controls (26.463bp,86.988bp) and (58.55bp,74.79bp)  .. (5);
  \draw [] (1) ..controls (155.53bp,75.08bp) and (139.66bp,86.418bp)  .. (4);
  \draw [] (1) ..controls (147.87bp,65.012bp) and (101.14bp,66.61bp)  .. (5);
  \draw [] (3) ..controls (81.123bp,127.08bp) and (107.02bp,109.26bp)  .. (4);
  \draw [] (2) ..controls (95.177bp,25.926bp) and (85.566bp,49.11bp)  .. (5);
  \draw [] (3) ..controls (67.289bp,119.17bp) and (73.713bp,88.075bp)  .. (5);
  \draw [] (2) ..controls (108.6bp,30.784bp) and (119.19bp,73.444bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p5-32}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (157.87bp,50.549bp) [n] {};
  \node (0) at (7bp,50.994bp) [n] {};
  \node (3) at (36.671bp,94.277bp) [n] {};
  \node (2) at (37.513bp,7.5bp) [n] {};
  \node (5) at (87.571bp,25.287bp) [n] {};
  \node (4) at (87.646bp,78.026bp) [n] {};
  \draw [] (2) ..controls (37.293bp,30.104bp) and (36.892bp,71.518bp)  .. (3);
  \draw [] (0) ..controls (27.988bp,44.298bp) and (66.44bp,32.029bp)  .. (5);
  \draw [] (0) ..controls (28.007bp,58.036bp) and (66.495bp,70.937bp)  .. (4);
  \draw [] (1) ..controls (137.94bp,58.346bp) and (107.16bp,70.389bp)  .. (4);
  \draw [] (1) ..controls (137.92bp,43.381bp) and (107.11bp,32.308bp)  .. (5);
  \draw [] (3) ..controls (52.705bp,89.165bp) and (71.529bp,83.164bp)  .. (4);
  \draw [] (2) ..controls (53.258bp,13.095bp) and (71.744bp,19.663bp)  .. (5);
  \draw [] (3) ..controls (51.206bp,74.576bp) and (72.656bp,45.503bp)  .. (5);
  \draw [] (2) ..controls (51.641bp,27.376bp) and (73.268bp,57.8bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p5-33}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (156.78bp,68.303bp) [n] {};
  \node (0) at (7bp,46.295bp) [n] {};
  \node (3) at (31.695bp,94.454bp) [n] {};
  \node (2) at (42.804bp,7.5bp) [n] {};
  \node (5) at (83.521bp,81.672bp) [n] {};
  \node (4) at (90.754bp,32.123bp) [n] {};
  \draw [] (2) ..controls (39.91bp,30.15bp) and (34.608bp,71.649bp)  .. (3);
  \draw [] (4) ..controls (88.351bp,48.585bp) and (85.84bp,65.787bp)  .. (5);
  \draw [] (0) ..controls (27.238bp,55.652bp) and (62.914bp,72.146bp)  .. (5);
  \draw [] (0) ..controls (28.327bp,42.687bp) and (68.6bp,35.872bp)  .. (4);
  \draw [] (1) ..controls (138.17bp,58.106bp) and (109.69bp,42.499bp)  .. (4);
  \draw [] (1) ..controls (136.69bp,71.969bp) and (103.58bp,78.012bp)  .. (5);
  \draw [] (3) ..controls (49.442bp,75.724bp) and (73.394bp,50.444bp)  .. (4);
  \draw [] (2) ..controls (54.124bp,28.122bp) and (72.105bp,60.877bp)  .. (5);
  \draw [] (3) ..controls (48.104bp,90.407bp) and (67.552bp,85.611bp)  .. (5);
  \draw [] (2) ..controls (58.313bp,15.464bp) and (75.482bp,24.28bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{12}\raisebox{0.5ex}{\tikzsetnextfilename{p5-34}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (165.8bp,69.835bp) [n] {};
  \node (0) at (115.21bp,7.5bp) [n] {};
  \node (3) at (57.498bp,156.91bp) [n] {};
  \node (2) at (35.835bp,19.544bp) [n] {};
  \node (5) at (7bp,94.478bp) [n] {};
  \node (4) at (136.86bp,144.72bp) [n] {};
  \draw [] (0) ..controls (94.22bp,10.685bp) and (57.211bp,16.301bp)  .. (2);
  \draw [] (3) ..controls (42.425bp,138.27bp) and (22.269bp,113.35bp)  .. (5);
  \draw [] (1) ..controls (157.76bp,90.654bp) and (144.98bp,123.72bp)  .. (4);
  \draw [] (0) ..controls (130.31bp,26.106bp) and (150.51bp,50.987bp)  .. (1);
  \draw [] (2) ..controls (27.818bp,40.378bp) and (15.084bp,73.469bp)  .. (5);
  \draw [] (3) ..controls (78.488bp,153.68bp) and (115.49bp,148bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-35}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (149.07bp,7.5bp) [n] {};
  \node (0) at (182.42bp,79.967bp) [n] {};
  \node (3) at (40.087bp,145.36bp) [n] {};
  \node (2) at (7bp,72.772bp) [n] {};
  \node (5) at (77.645bp,39.293bp) [n] {};
  \node (4) at (112.19bp,114.71bp) [n] {};
  \draw [] (2) ..controls (16.325bp,93.229bp) and (30.598bp,124.54bp)  .. (3);
  \draw [] (4) ..controls (102.59bp,93.744bp) and (87.331bp,60.438bp)  .. (5);
  \draw [] (0) ..controls (162.49bp,89.827bp) and (131.71bp,105.06bp)  .. (4);
  \draw [] (1) ..controls (129.49bp,16.217bp) and (97.199bp,30.589bp)  .. (5);
  \draw [] (0) ..controls (173.02bp,59.544bp) and (158.63bp,28.282bp)  .. (1);
  \draw [] (2) ..controls (26.37bp,63.592bp) and (58.304bp,48.459bp)  .. (5);
  \draw [] (3) ..controls (59.858bp,136.96bp) and (92.453bp,123.1bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-36}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (130.46bp,50.265bp) [n] {};
  \node (0) at (63.21bp,7.5bp) [n] {};
  \node (3) at (83.637bp,192.38bp) [n] {};
  \node (2) at (7bp,63.955bp) [n] {};
  \node (5) at (38.243bp,135.95bp) [n] {};
  \node (4) at (116.01bp,127.46bp) [n] {};
  \draw [] (4) ..controls (95.443bp,129.7bp) and (59.185bp,133.66bp)  .. (5);
  \draw [] (0) ..controls (46.433bp,24.351bp) and (23.996bp,46.885bp)  .. (2);
  \draw [] (3) ..controls (69.264bp,174.51bp) and (52.23bp,153.34bp)  .. (5);
  \draw [] (1) ..controls (126.5bp,71.43bp) and (119.97bp,106.32bp)  .. (4);
  \draw [] (0) ..controls (82.162bp,19.552bp) and (111.17bp,38.001bp)  .. (1);
  \draw [] (2) ..controls (15.805bp,84.244bp) and (29.283bp,115.3bp)  .. (5);
  \draw [] (3) ..controls (93.366bp,172.87bp) and (106.5bp,146.54bp)  .. (4);
%
\end{tikzpicture}} - 5\raisebox{0.5ex}{\tikzsetnextfilename{p5-37}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (193.39bp,82.893bp) [n] {};
  \node (0) at (65.389bp,7.5bp) [n] {};
  \node (3) at (63.432bp,115.6bp) [n] {};
  \node (2) at (7bp,60.592bp) [n] {};
  \node (5) at (121.66bp,61.517bp) [n] {};
  \node (4) at (135.96bp,130.27bp) [n] {};
  \draw [] (2) ..controls (23.844bp,77.01bp) and (46.369bp,98.965bp)  .. (3);
  \draw [] (0) ..controls (47.844bp,23.454bp) and (24.163bp,44.986bp)  .. (2);
  \draw [] (4) ..controls (131.88bp,110.63bp) and (125.85bp,81.662bp)  .. (5);
  \draw [] (0) ..controls (82.185bp,23.623bp) and (104.65bp,45.184bp)  .. (5);
  \draw [] (1) ..controls (176.25bp,97.033bp) and (153.32bp,115.94bp)  .. (4);
  \draw [] (1) ..controls (173.72bp,77.032bp) and (141.3bp,67.369bp)  .. (5);
  \draw [] (3) ..controls (83.318bp,119.62bp) and (116.1bp,126.25bp)  .. (4);
  \draw [] (3) ..controls (80.929bp,99.346bp) and (104.54bp,77.413bp)  .. (5);
%
\end{tikzpicture}} - \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-38}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (147.17bp,118.74bp) [n] {};
  \node (0) at (7bp,142.99bp) [n] {};
  \node (3) at (11.113bp,71.309bp) [n] {};
  \node (2) at (55.747bp,7.5bp) [n] {};
  \node (5) at (74.638bp,116.74bp) [n] {};
  \node (4) at (119.22bp,52.615bp) [n] {};
  \draw [] (0) ..controls (8.1591bp,122.79bp) and (9.9333bp,91.865bp)  .. (3);
  \draw [] (2) ..controls (42.335bp,26.675bp) and (24.233bp,52.553bp)  .. (3);
  \draw [] (4) ..controls (105.82bp,71.884bp) and (87.741bp,97.889bp)  .. (5);
  \draw [] (0) ..controls (26.193bp,135.54bp) and (55.838bp,124.03bp)  .. (5);
  \draw [] (1) ..controls (139.03bp,99.483bp) and (127.34bp,71.824bp)  .. (4);
  \draw [] (1) ..controls (127.28bp,118.19bp) and (94.495bp,117.29bp)  .. (5);
  \draw [] (3) ..controls (29.612bp,84.539bp) and (56.184bp,103.54bp)  .. (5);
  \draw [] (2) ..controls (74.231bp,20.638bp) and (100.78bp,39.509bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-39}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (171.18bp,76.198bp) [n] {};
  \node (0) at (7bp,58.414bp) [n] {};
  \node (3) at (46.638bp,97.95bp) [n] {};
  \node (2) at (70.155bp,7.5bp) [n] {};
  \node (5) at (96.703bp,64.835bp) [n] {};
  \node (4) at (143.55bp,8.4885bp) [n] {};
  \draw [] (0) ..controls (20.684bp,72.062bp) and (33.206bp,84.553bp)  .. (3);
  \draw [] (2) ..controls (64.167bp,30.532bp) and (52.858bp,74.025bp)  .. (3);
  \draw [] (4) ..controls (128.72bp,26.33bp) and (111.14bp,47.474bp)  .. (5);
  \draw [] (0) ..controls (29.474bp,60.023bp) and (73.629bp,63.183bp)  .. (5);
  \draw [] (1) ..controls (163.14bp,56.479bp) and (151.58bp,28.158bp)  .. (4);
  \draw [] (1) ..controls (151.19bp,73.148bp) and (117.27bp,67.973bp)  .. (5);
  \draw [] (2) ..controls (78.321bp,25.137bp) and (88.596bp,47.327bp)  .. (5);
  \draw [] (3) ..controls (62.386bp,87.534bp) and (80.874bp,75.305bp)  .. (5);
  \draw [] (2) ..controls (90.279bp,7.771bp) and (123.46bp,8.2179bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p5-40}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (203.53bp,47.199bp) [n] {};
  \node (0) at (7bp,42.044bp) [n] {};
  \node (3) at (72.633bp,80.416bp) [n] {};
  \node (2) at (74.615bp,7.5bp) [n] {};
  \node (5) at (137.11bp,11.017bp) [n] {};
  \node (4) at (135.35bp,80.23bp) [n] {};
  \draw [] (0) ..controls (25.497bp,52.858bp) and (53.811bp,69.412bp)  .. (3);
  \draw [] (0) ..controls (26.186bp,32.242bp) and (55.821bp,17.102bp)  .. (2);
  \draw [] (1) ..controls (184.18bp,56.571bp) and (154.3bp,71.049bp)  .. (4);
  \draw [] (1) ..controls (184.81bp,37.002bp) and (156.16bp,21.393bp)  .. (5);
  \draw [] (3) ..controls (90.898bp,80.362bp) and (117.13bp,80.284bp)  .. (4);
  \draw [] (2) ..controls (92.816bp,8.5242bp) and (118.96bp,9.9952bp)  .. (5);
  \draw [] (3) ..controls (91.172bp,60.463bp) and (118.78bp,30.748bp)  .. (5);
  \draw [] (2) ..controls (91.732bp,27.997bp) and (117.93bp,59.372bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-41}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (119.12bp,86.319bp) [n] {};
  \node (0) at (7bp,17.959bp) [n] {};
  \node (3) at (79.626bp,146.15bp) [n] {};
  \node (2) at (75.544bp,73.137bp) [n] {};
  \node (5) at (25.917bp,99.144bp) [n] {};
  \node (4) at (88.935bp,7.5bp) [n] {};
  \draw [] (2) ..controls (76.702bp,93.855bp) and (78.491bp,125.85bp)  .. (3);
  \draw [] (0) ..controls (12.113bp,39.903bp) and (20.867bp,77.468bp)  .. (5);
  \draw [] (3) ..controls (63.105bp,131.69bp) and (42.318bp,113.5bp)  .. (5);
  \draw [] (0) ..controls (28.343bp,15.235bp) and (67.446bp,10.243bp)  .. (4);
  \draw [] (1) ..controls (110.84bp,64.708bp) and (97.198bp,29.078bp)  .. (4);
  \draw [] (1) ..controls (96.154bp,89.479bp) and (49.195bp,95.941bp)  .. (5);
  \draw [] (2) ..controls (59.934bp,81.318bp) and (41.608bp,90.922bp)  .. (5);
  \draw [] (1) ..controls (106.97bp,104.72bp) and (91.685bp,127.88bp)  .. (3);
  \draw [] (2) ..controls (79.444bp,54.022bp) and (85.045bp,26.568bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-42}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (201.21bp,58.454bp) [n] {};
  \node (0) at (7bp,24.787bp) [n] {};
  \node (3) at (129.99bp,88.188bp) [n] {};
  \node (2) at (143.48bp,7.5bp) [n] {};
  \node (5) at (70.492bp,64.623bp) [n] {};
  \node (4) at (80.029bp,10.648bp) [n] {};
  \draw [] (4) ..controls (77.029bp,27.626bp) and (73.507bp,47.558bp)  .. (5);
  \draw [] (0) ..controls (25.49bp,36.388bp) and (52.047bp,53.051bp)  .. (5);
  \draw [] (3) ..controls (112.11bp,81.107bp) and (87.98bp,71.55bp)  .. (5);
  \draw [] (0) ..controls (27.024bp,20.911bp) and (60.035bp,14.519bp)  .. (4);
  \draw [] (3) ..controls (116.29bp,66.928bp) and (93.706bp,31.876bp)  .. (4);
  \draw [] (1) ..controls (183.98bp,43.245bp) and (160.93bp,22.907bp)  .. (2);
  \draw [] (2) ..controls (123.46bp,23.162bp) and (90.473bp,48.984bp)  .. (5);
  \draw [] (1) ..controls (181.68bp,66.607bp) and (149.49bp,80.048bp)  .. (3);
  \draw [] (2) ..controls (125bp,8.4168bp) and (98.46bp,9.7336bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-43}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (125.49bp,111.59bp) [n] {};
  \node (0) at (32.262bp,7.5bp) [n] {};
  \node (3) at (63.961bp,158.77bp) [n] {};
  \node (2) at (7bp,109.74bp) [n] {};
  \node (5) at (57.457bp,87.757bp) [n] {};
  \node (4) at (84.568bp,46.296bp) [n] {};
  \draw [] (2) ..controls (24.002bp,124.38bp) and (46.738bp,143.95bp)  .. (3);
  \draw [] (4) ..controls (75.038bp,60.871bp) and (66.87bp,73.363bp)  .. (5);
  \draw [] (0) ..controls (39.025bp,29.042bp) and (50.5bp,65.595bp)  .. (5);
  \draw [] (3) ..controls (62.128bp,138.76bp) and (59.323bp,108.12bp)  .. (5);
  \draw [] (0) ..controls (48.245bp,19.354bp) and (68.166bp,34.13bp)  .. (4);
  \draw [] (1) ..controls (113.19bp,91.97bp) and (96.596bp,65.489bp)  .. (4);
  \draw [] (1) ..controls (106.18bp,104.83bp) and (76.366bp,94.381bp)  .. (5);
  \draw [] (2) ..controls (22.871bp,102.83bp) and (41.505bp,94.708bp)  .. (5);
  \draw [] (1) ..controls (107.57bp,125.33bp) and (81.834bp,145.06bp)  .. (3);
  \draw [] (2) ..controls (27.515bp,92.962bp) and (63.68bp,63.382bp)  .. (4);
%
\end{tikzpicture}} + 5\raisebox{0.5ex}{\tikzsetnextfilename{p5-44}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (150.93bp,7.5bp) [n] {};
  \node (0) at (7bp,13.116bp) [n] {};
  \node (3) at (85.349bp,119.62bp) [n] {};
  \node (2) at (135.06bp,82.072bp) [n] {};
  \node (5) at (43.24bp,78.535bp) [n] {};
  \node (4) at (77.447bp,27.323bp) [n] {};
  \draw [] (2) ..controls (119.42bp,93.884bp) and (101.06bp,107.75bp)  .. (3);
  \draw [] (4) ..controls (66.383bp,43.887bp) and (54.135bp,62.224bp)  .. (5);
  \draw [] (0) ..controls (17.482bp,32.038bp) and (32.4bp,58.968bp)  .. (5);
  \draw [] (3) ..controls (71.174bp,105.79bp) and (57.452bp,92.404bp)  .. (5);
  \draw [] (0) ..controls (26.183bp,16.984bp) and (57.526bp,23.305bp)  .. (4);
  \draw [] (1) ..controls (130.78bp,12.935bp) and (97.565bp,21.896bp)  .. (4);
  \draw [] (1) ..controls (146.52bp,28.233bp) and (139.51bp,61.164bp)  .. (2);
  \draw [] (2) ..controls (112.44bp,81.2bp) and (66.172bp,79.418bp)  .. (5);
  \draw [] (3) ..controls (83.322bp,95.956bp) and (79.462bp,50.865bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{6}\raisebox{0.5ex}{\tikzsetnextfilename{p5-45}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (149.32bp,149.43bp) [n] {};
  \node (0) at (7bp,111.7bp) [n] {};
  \node (3) at (78.005bp,131.12bp) [n] {};
  \node (2) at (110.79bp,7.5bp) [n] {};
  \node (5) at (130.4bp,78.388bp) [n] {};
  \node (4) at (58.617bp,59.352bp) [n] {};
  \draw [] (0) ..controls (26.469bp,117.03bp) and (58.566bp,125.8bp)  .. (3);
  \draw [] (4) ..controls (78.3bp,64.572bp) and (110.75bp,73.177bp)  .. (5);
  \draw [] (3) ..controls (94.016bp,115.01bp) and (113.97bp,94.924bp)  .. (5);
  \draw [] (0) ..controls (23.344bp,95.125bp) and (42.713bp,75.482bp)  .. (4);
  \draw [] (1) ..controls (143.99bp,129.41bp) and (135.83bp,98.761bp)  .. (5);
  \draw [] (3) ..controls (72.541bp,110.9bp) and (64.177bp,79.935bp)  .. (4);
  \draw [] (2) ..controls (116.31bp,27.478bp) and (124.78bp,58.059bp)  .. (5);
  \draw [] (1) ..controls (129.77bp,144.41bp) and (97.53bp,136.13bp)  .. (3);
  \draw [] (2) ..controls (94.268bp,23.918bp) and (74.691bp,43.376bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-46}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (175.73bp,36.786bp) [n] {};
  \node (0) at (7bp,61.94bp) [n] {};
  \node (3) at (61.538bp,97.37bp) [n] {};
  \node (2) at (85.941bp,7.5bp) [n] {};
  \node (5) at (91.287bp,52.192bp) [n] {};
  \node (4) at (134.27bp,85.958bp) [n] {};
  \draw [] (0) ..controls (23.776bp,72.838bp) and (44.884bp,86.551bp)  .. (3);
  \draw [] (2) ..controls (79.584bp,30.91bp) and (67.938bp,73.8bp)  .. (3);
  \draw [] (4) ..controls (119.71bp,74.518bp) and (105.47bp,63.335bp)  .. (5);
  \draw [] (0) ..controls (28.613bp,59.44bp) and (69.789bp,54.678bp)  .. (5);
  \draw [] (1) ..controls (162.05bp,53.018bp) and (147.88bp,69.815bp)  .. (4);
  \draw [] (1) ..controls (154.08bp,40.737bp) and (112.83bp,48.263bp)  .. (5);
  \draw [] (3) ..controls (81.48bp,94.241bp) and (114.36bp,89.082bp)  .. (4);
  \draw [] (2) ..controls (87.74bp,22.544bp) and (89.482bp,37.108bp)  .. (5);
  \draw [] (3) ..controls (71.552bp,82.162bp) and (81.246bp,67.44bp)  .. (5);
  \draw [] (2) ..controls (99.192bp,29.012bp) and (121.04bp,64.478bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-47}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (156.05bp,57.945bp) [n] {};
  \node (0) at (7bp,34.079bp) [n] {};
  \node (3) at (121.55bp,93.789bp) [n] {};
  \node (2) at (132.55bp,7.5bp) [n] {};
  \node (5) at (72.79bp,70.279bp) [n] {};
  \node (4) at (80.416bp,20.49bp) [n] {};
  \draw [] (2) ..controls (129.62bp,30.481bp) and (124.41bp,71.351bp)  .. (3);
  \draw [] (4) ..controls (77.965bp,36.488bp) and (75.279bp,54.03bp)  .. (5);
  \draw [] (0) ..controls (25.541bp,44.281bp) and (53.922bp,59.898bp)  .. (5);
  \draw [] (3) ..controls (105.78bp,86.185bp) and (88.321bp,77.767bp)  .. (5);
  \draw [] (0) ..controls (27.13bp,30.353bp) and (60.317bp,24.21bp)  .. (4);
  \draw [] (1) ..controls (135.61bp,47.821bp) and (100.61bp,30.49bp)  .. (4);
  \draw [] (1) ..controls (134.36bp,61.158bp) and (94.627bp,67.044bp)  .. (5);
  \draw [] (3) ..controls (109.88bp,72.99bp) and (91.85bp,40.864bp)  .. (4);
  \draw [] (2) ..controls (114.59bp,26.365bp) and (90.355bp,51.826bp)  .. (5);
  \draw [] (1) ..controls (143.87bp,70.607bp) and (134.28bp,80.565bp)  .. (3);
  \draw [] (2) ..controls (116.04bp,11.613bp) and (96.478bp,16.487bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{72}\raisebox{0.5ex}{\tikzsetnextfilename{p5-48}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (105.88bp,33.145bp) [n] {};
  \node (0) at (7bp,41.485bp) [n] {};
  \node (3) at (25.381bp,126.89bp) [n] {};
  \node (2) at (62.512bp,7.5bp) [n] {};
  \node (5) at (51.72bp,73.915bp) [n] {};
  \node (4) at (106.47bp,97.129bp) [n] {};
  \draw [] (0) ..controls (11.861bp,64.074bp) and (20.431bp,103.89bp)  .. (3);
  \draw [] (0) ..controls (24.076bp,31.031bp) and (45.56bp,17.878bp)  .. (2);
  \draw [] (3) ..controls (33.9bp,109.76bp) and (43.331bp,90.789bp)  .. (5);
  \draw [] (1) ..controls (106.06bp,52.372bp) and (106.3bp,78.322bp)  .. (4);
  \draw [] (1) ..controls (89.223bp,45.686bp) and (68.26bp,61.465bp)  .. (5);
  \draw [] (0) ..controls (30.944bp,39.466bp) and (81.946bp,35.164bp)  .. (1);
  \draw [] (2) ..controls (59.369bp,26.841bp) and (54.855bp,54.621bp)  .. (5);
  \draw [] (3) ..controls (46.503bp,119.14bp) and (85.203bp,104.94bp)  .. (4);
  \draw [] (2) ..controls (73.963bp,30.847bp) and (94.941bp,73.622bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{12}\raisebox{0.5ex}{\tikzsetnextfilename{p5-49}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (106.46bp,28.827bp) [n] {};
  \node (0) at (7bp,40.969bp) [n] {};
  \node (3) at (25.136bp,125.01bp) [n] {};
  \node (2) at (60.83bp,7.5bp) [n] {};
  \node (5) at (59.169bp,76.112bp) [n] {};
  \node (4) at (106.64bp,94.317bp) [n] {};
  \draw [] (0) ..controls (11.797bp,63.197bp) and (20.252bp,102.38bp)  .. (3);
  \draw [] (4) ..controls (91.284bp,88.428bp) and (74.288bp,81.91bp)  .. (5);
  \draw [] (0) ..controls (23.558bp,30.673bp) and (44.392bp,17.72bp)  .. (2);
  \draw [] (3) ..controls (36.37bp,108.87bp) and (47.996bp,92.165bp)  .. (5);
  \draw [] (1) ..controls (106.51bp,47.769bp) and (106.58bp,74.729bp)  .. (4);
  \draw [] (1) ..controls (91.165bp,44.12bp) and (74.232bp,61.051bp)  .. (5);
  \draw [] (0) ..controls (31.084bp,38.029bp) and (82.383bp,31.766bp)  .. (1);
  \draw [] (2) ..controls (60.355bp,27.093bp) and (59.655bp,56.007bp)  .. (5);
  \draw [] (3) ..controls (46.366bp,117.02bp) and (85.262bp,102.37bp)  .. (4);
  \draw [] (2) ..controls (72.762bp,30.114bp) and (94.623bp,71.547bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-50}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (136.52bp,126.3bp) [n] {};
  \node (0) at (7bp,99.384bp) [n] {};
  \node (3) at (82.007bp,98.232bp) [n] {};
  \node (2) at (98.494bp,7.5bp) [n] {};
  \node (5) at (144.67bp,58.363bp) [n] {};
  \node (4) at (71.94bp,61.898bp) [n] {};
  \draw [] (0) ..controls (27.273bp,99.073bp) and (61.98bp,98.54bp)  .. (3);
  \draw [] (2) ..controls (94.296bp,30.604bp) and (86.368bp,74.233bp)  .. (3);
  \draw [] (4) ..controls (91.883bp,60.929bp) and (124.76bp,59.331bp)  .. (5);
  \draw [] (3) ..controls (100.26bp,86.622bp) and (126.47bp,69.945bp)  .. (5);
  \draw [] (0) ..controls (26.04bp,88.393bp) and (53.637bp,72.463bp)  .. (4);
  \draw [] (1) ..controls (117.59bp,107.41bp) and (90.142bp,80.048bp)  .. (4);
  \draw [] (1) ..controls (138.85bp,106.9bp) and (142.28bp,78.269bp)  .. (5);
  \draw [] (2) ..controls (113.33bp,23.844bp) and (129.6bp,41.764bp)  .. (5);
  \draw [] (1) ..controls (119.75bp,117.66bp) and (98.654bp,106.8bp)  .. (3);
  \draw [] (2) ..controls (90.142bp,24.611bp) and (80.336bp,44.699bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{12}\raisebox{0.5ex}{\tikzsetnextfilename{p5-51}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (125.67bp,95.531bp) [n] {};
  \node (0) at (7bp,52.98bp) [n] {};
  \node (3) at (41.787bp,106.7bp) [n] {};
  \node (2) at (35.564bp,7.5bp) [n] {};
  \node (5) at (73.568bp,63.08bp) [n] {};
  \node (4) at (98.997bp,15.33bp) [n] {};
  \draw [] (0) ..controls (17.942bp,69.879bp) and (30.789bp,89.719bp)  .. (3);
  \draw [] (2) ..controls (37.097bp,31.941bp) and (40.233bp,81.927bp)  .. (3);
  \draw [] (4) ..controls (90.603bp,31.093bp) and (81.916bp,47.404bp)  .. (5);
  \draw [] (0) ..controls (25.76bp,55.826bp) and (54.477bp,60.184bp)  .. (5);
  \draw [] (3) ..controls (52.758bp,91.645bp) and (62.799bp,77.863bp)  .. (5);
  \draw [] (0) ..controls (29.665bp,43.704bp) and (76.019bp,24.734bp)  .. (4);
  \draw [] (1) ..controls (118.51bp,74.003bp) and (106.36bp,37.476bp)  .. (4);
  \draw [] (1) ..controls (109.17bp,85.256bp) and (89.621bp,73.079bp)  .. (5);
  \draw [] (2) ..controls (47.597bp,25.099bp) and (61.858bp,45.955bp)  .. (5);
  \draw [] (1) ..controls (104.31bp,98.376bp) and (63.975bp,103.75bp)  .. (3);
  \draw [] (2) ..controls (54.037bp,9.7803bp) and (80.569bp,13.056bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{36}\raisebox{0.5ex}{\tikzsetnextfilename{p5-52}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (129.42bp,115.36bp) [n] {};
  \node (0) at (7bp,108.47bp) [n] {};
  \node (3) at (68.421bp,109.44bp) [n] {};
  \node (2) at (71.3bp,7.5bp) [n] {};
  \node (5) at (44.599bp,61.458bp) [n] {};
  \node (4) at (98.103bp,62.727bp) [n] {};
  \draw [] (0) ..controls (24.887bp,108.75bp) and (50.578bp,109.16bp)  .. (3);
  \draw [] (2) ..controls (70.588bp,32.705bp) and (69.126bp,84.477bp)  .. (3);
  \draw [] (4) ..controls (81.645bp,62.336bp) and (60.938bp,61.845bp)  .. (5);
  \draw [] (0) ..controls (19.331bp,93.049bp) and (31.967bp,77.25bp)  .. (5);
  \draw [] (3) ..controls (60.557bp,93.604bp) and (52.42bp,77.211bp)  .. (5);
  \draw [] (0) ..controls (29.985bp,96.926bp) and (75.542bp,74.054bp)  .. (4);
  \draw [] (1) ..controls (119.29bp,98.338bp) and (108.08bp,79.492bp)  .. (4);
  \draw [] (1) ..controls (107.67bp,101.54bp) and (66.234bp,75.206bp)  .. (5);
  \draw [] (3) ..controls (78.477bp,93.616bp) and (88.308bp,78.144bp)  .. (4);
  \draw [] (2) ..controls (62.901bp,24.472bp) and (53.041bp,44.398bp)  .. (5);
  \draw [] (1) ..controls (111.66bp,113.64bp) and (86.142bp,111.16bp)  .. (3);
  \draw [] (2) ..controls (79.731bp,24.871bp) and (89.629bp,45.266bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-53}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (206.2bp,65.587bp) [n] {};
  \node (0) at (7bp,36.917bp) [n] {};
  \node (3) at (62.265bp,84.223bp) [n] {};
  \node (2) at (73.356bp,7.5bp) [n] {};
  \node (5) at (139.85bp,95.493bp) [n] {};
  \node (4) at (150.77bp,18.754bp) [n] {};
  \draw [] (0) ..controls (24bp,51.469bp) and (45.389bp,69.777bp)  .. (3);
  \draw [] (2) ..controls (70.315bp,28.536bp) and (65.302bp,63.218bp)  .. (3);
  \draw [] (0) ..controls (25.701bp,28.627bp) and (54.327bp,15.936bp)  .. (2);
  \draw [] (4) ..controls (147.78bp,39.794bp) and (142.84bp,74.484bp)  .. (5);
  \draw [] (1) ..controls (189.15bp,51.18bp) and (167.7bp,33.055bp)  .. (4);
  \draw [] (1) ..controls (187.5bp,74.015bp) and (158.88bp,86.916bp)  .. (5);
  \draw [] (3) ..controls (82.785bp,87.203bp) and (118.96bp,92.458bp)  .. (5);
  \draw [] (2) ..controls (93.832bp,10.476bp) and (129.93bp,15.723bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-54}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.531bp,17.884bp) [n] {};
  \node (0) at (7bp,7.5bp) [n] {};
  \node (3) at (38.595bp,140.11bp) [n] {};
  \node (2) at (91.82bp,141.14bp) [n] {};
  \node (5) at (29.014bp,76.472bp) [n] {};
  \node (4) at (115.8bp,85.964bp) [n] {};
  \draw [] (2) ..controls (75.448bp,140.82bp) and (54.848bp,140.42bp)  .. (3);
  \draw [] (0) ..controls (13.286bp,27.196bp) and (22.563bp,56.261bp)  .. (5);
  \draw [] (3) ..controls (35.716bp,120.99bp) and (31.83bp,95.177bp)  .. (5);
  \draw [] (1) ..controls (89.173bp,37.325bp) and (104.88bp,66.015bp)  .. (4);
  \draw [] (1) ..controls (63.299bp,35.906bp) and (44.135bp,58.581bp)  .. (5);
  \draw [] (0) ..controls (26.613bp,10.347bp) and (58.948bp,15.041bp)  .. (1);
  \draw [] (2) ..controls (73.53bp,122.31bp) and (47.259bp,95.258bp)  .. (5);
  \draw [] (3) ..controls (59.014bp,125.79bp) and (95.01bp,100.54bp)  .. (4);
  \draw [] (2) ..controls (99.363bp,123.78bp) and (108.22bp,103.41bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-55}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (172.48bp,126.04bp) [n] {};
  \node (0) at (7bp,15.514bp) [n] {};
  \node (3) at (98.339bp,133.86bp) [n] {};
  \node (2) at (81.196bp,7.5bp) [n] {};
  \node (5) at (126.79bp,67.868bp) [n] {};
  \node (4) at (52.888bp,73.482bp) [n] {};
  \draw [] (4) ..controls (72.724bp,71.975bp) and (106.38bp,69.418bp)  .. (5);
  \draw [] (0) ..controls (26.916bp,13.363bp) and (60.708bp,9.7128bp)  .. (2);
  \draw [] (3) ..controls (106.62bp,114.64bp) and (118.52bp,87.039bp)  .. (5);
  \draw [] (0) ..controls (21.116bp,33.345bp) and (38.875bp,55.78bp)  .. (4);
  \draw [] (1) ..controls (158.42bp,108.15bp) and (140.74bp,85.632bp)  .. (5);
  \draw [] (3) ..controls (84.358bp,115.29bp) and (66.767bp,91.92bp)  .. (4);
  \draw [] (2) ..controls (95.221bp,26.07bp) and (112.87bp,49.433bp)  .. (5);
  \draw [] (1) ..controls (152.58bp,128.14bp) and (118.81bp,131.7bp)  .. (3);
  \draw [] (2) ..controls (72.952bp,26.715bp) and (61.111bp,54.314bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-56}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (140.22bp,41.885bp) [n] {};
  \node (0) at (90.86bp,7.5bp) [n] {};
  \node (3) at (56.925bp,154.26bp) [n] {};
  \node (2) at (7bp,113.95bp) [n] {};
  \node (5) at (52.355bp,70.478bp) [n] {};
  \node (4) at (90.592bp,101.16bp) [n] {};
  \draw [] (2) ..controls (22.704bp,126.63bp) and (41.141bp,141.52bp)  .. (3);
  \draw [] (4) ..controls (77.151bp,90.378bp) and (65.63bp,81.132bp)  .. (5);
  \draw [] (3) ..controls (55.716bp,132.1bp) and (53.586bp,93.041bp)  .. (5);
  \draw [] (0) ..controls (90.791bp,31.518bp) and (90.661bp,77.275bp)  .. (4);
  \draw [] (1) ..controls (118.21bp,49.049bp) and (74.957bp,63.123bp)  .. (5);
  \draw [] (0) ..controls (106.39bp,18.316bp) and (124.61bp,31.014bp)  .. (1);
  \draw [] (2) ..controls (21.972bp,99.602bp) and (37.465bp,84.751bp)  .. (5);
  \draw [] (3) ..controls (67.515bp,137.56bp) and (79.948bp,117.95bp)  .. (4);
  \draw [] (2) ..controls (28.285bp,110.7bp) and (68.481bp,104.55bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-57}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (80.014bp,9.541bp) [n] {};
  \node (0) at (7bp,7.5bp) [n] {};
  \node (3) at (36.981bp,137.76bp) [n] {};
  \node (2) at (96.368bp,140.9bp) [n] {};
  \node (5) at (43.027bp,72.872bp) [n] {};
  \node (4) at (105.69bp,81.088bp) [n] {};
  \draw [] (2) ..controls (78.522bp,139.95bp) and (54.437bp,138.68bp)  .. (3);
  \draw [] (4) ..controls (87.442bp,78.695bp) and (61.231bp,75.259bp)  .. (5);
  \draw [] (0) ..controls (17.42bp,26.408bp) and (32.251bp,53.319bp)  .. (5);
  \draw [] (3) ..controls (38.798bp,118.26bp) and (41.25bp,91.945bp)  .. (5);
  \draw [] (1) ..controls (87.25bp,29.705bp) and (98.327bp,60.569bp)  .. (4);
  \draw [] (1) ..controls (68.899bp,28.572bp) and (53.899bp,54.257bp)  .. (5);
  \draw [] (0) ..controls (27.019bp,8.0596bp) and (60.025bp,8.9823bp)  .. (1);
  \draw [] (2) ..controls (81.136bp,121.47bp) and (58.657bp,92.805bp)  .. (5);
  \draw [] (3) ..controls (56.478bp,121.68bp) and (86.593bp,96.84bp)  .. (4);
  \draw [] (2) ..controls (99.236bp,122.5bp) and (102.84bp,99.352bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{16}\raisebox{0.5ex}{\tikzsetnextfilename{p5-58}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (136.91bp,46.568bp) [n] {};
  \node (0) at (88.892bp,7.5bp) [n] {};
  \node (3) at (54.316bp,146.27bp) [n] {};
  \node (2) at (7bp,106.37bp) [n] {};
  \node (5) at (50.455bp,59.008bp) [n] {};
  \node (4) at (94.106bp,95.169bp) [n] {};
  \draw [] (2) ..controls (22.304bp,119.28bp) and (39.246bp,133.56bp)  .. (3);
  \draw [] (0) ..controls (76.46bp,24.16bp) and (62.697bp,42.602bp)  .. (5);
  \draw [] (3) ..controls (53.31bp,123.54bp) and (51.468bp,81.894bp)  .. (5);
  \draw [] (0) ..controls (90.25bp,30.336bp) and (92.739bp,72.176bp)  .. (4);
  \draw [] (1) ..controls (122.78bp,62.611bp) and (108.16bp,79.213bp)  .. (4);
  \draw [] (1) ..controls (114.74bp,49.757bp) and (72.506bp,55.835bp)  .. (5);
  \draw [] (0) ..controls (104.42bp,20.136bp) and (121.62bp,34.124bp)  .. (1);
  \draw [] (2) ..controls (21.344bp,90.736bp) and (36.189bp,74.556bp)  .. (5);
  \draw [] (3) ..controls (67.186bp,129.74bp) and (81.433bp,111.44bp)  .. (4);
  \draw [] (2) ..controls (29.336bp,103.5bp) and (71.889bp,98.026bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{16}\raisebox{0.5ex}{\tikzsetnextfilename{p5-59}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (135.05bp,45.001bp) [n] {};
  \node (0) at (84.316bp,7.5bp) [n] {};
  \node (3) at (57.177bp,148.77bp) [n] {};
  \node (2) at (7bp,110.55bp) [n] {};
  \node (5) at (50.678bp,62.788bp) [n] {};
  \node (4) at (91.955bp,93.761bp) [n] {};
  \draw [] (2) ..controls (22.783bp,122.57bp) and (41.313bp,136.69bp)  .. (3);
  \draw [] (4) ..controls (78.061bp,83.335bp) and (64.61bp,73.242bp)  .. (5);
  \draw [] (0) ..controls (73.735bp,24.891bp) and (61.313bp,45.308bp)  .. (5);
  \draw [] (3) ..controls (55.458bp,126.03bp) and (52.428bp,85.942bp)  .. (5);
  \draw [] (0) ..controls (86.351bp,30.473bp) and (89.969bp,71.33bp)  .. (4);
  \draw [] (1) ..controls (120.82bp,61.097bp) and (106.1bp,77.753bp)  .. (4);
  \draw [] (1) ..controls (113.42bp,49.562bp) and (72.197bp,58.251bp)  .. (5);
  \draw [] (0) ..controls (100.27bp,19.296bp) and (119.01bp,33.145bp)  .. (1);
  \draw [] (2) ..controls (21.418bp,94.786bp) and (36.339bp,78.469bp)  .. (5);
  \draw [] (3) ..controls (68.116bp,131.47bp) and (80.96bp,111.15bp)  .. (4);
  \draw [] (2) ..controls (28.785bp,106.25bp) and (70.287bp,98.044bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-60}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (174.75bp,39.258bp) [n] {};
  \node (0) at (7bp,58.522bp) [n] {};
  \node (3) at (59.533bp,99.397bp) [n] {};
  \node (2) at (86.984bp,7.5bp) [n] {};
  \node (5) at (90.021bp,47.147bp) [n] {};
  \node (4) at (133.54bp,90.423bp) [n] {};
  \draw [] (0) ..controls (23.052bp,71.012bp) and (43.06bp,86.58bp)  .. (3);
  \draw [] (2) ..controls (79.945bp,31.065bp) and (66.535bp,75.958bp)  .. (3);
  \draw [] (0) ..controls (28.626bp,55.559bp) and (68.247bp,50.13bp)  .. (5);
  \draw [] (1) ..controls (161.42bp,55.807bp) and (146.66bp,74.127bp)  .. (4);
  \draw [] (1) ..controls (153.02bp,41.281bp) and (111.63bp,45.134bp)  .. (5);
  \draw [] (3) ..controls (79.397bp,96.989bp) and (113.1bp,92.901bp)  .. (4);
  \draw [] (2) ..controls (88.045bp,21.349bp) and (88.945bp,33.098bp)  .. (5);
  \draw [] (2) ..controls (99.296bp,29.432bp) and (121bp,68.093bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-61}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (144.21bp,62.68bp) [n] {};
  \node (0) at (89.199bp,7.5bp) [n] {};
  \node (3) at (41.075bp,145.01bp) [n] {};
  \node (2) at (7bp,110.71bp) [n] {};
  \node (5) at (99.414bp,127.39bp) [n] {};
  \node (4) at (24.771bp,52.51bp) [n] {};
  \draw [] (2) ..controls (19.398bp,123.19bp) and (28.73bp,132.59bp)  .. (3);
  \draw [] (3) ..controls (58.606bp,139.72bp) and (82.266bp,132.57bp)  .. (5);
  \draw [] (0) ..controls (70.309bp,20.697bp) and (42.93bp,39.824bp)  .. (4);
  \draw [] (1) ..controls (130.75bp,82.125bp) and (112.58bp,108.37bp)  .. (5);
  \draw [] (0) ..controls (106.12bp,24.474bp) and (127.41bp,45.83bp)  .. (1);
  \draw [] (2) ..controls (29.768bp,114.82bp) and (76.333bp,123.23bp)  .. (5);
  \draw [] (3) ..controls (36.894bp,121.29bp) and (28.929bp,76.104bp)  .. (4);
  \draw [] (2) ..controls (12.466bp,92.808bp) and (19.344bp,70.283bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-62}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (7bp,87.961bp) [n] {};
  \node (0) at (24.82bp,7.5bp) [n] {};
  \node (3) at (68.164bp,143.29bp) [n] {};
  \node (2) at (106.32bp,18.658bp) [n] {};
  \node (5) at (76.846bp,82.44bp) [n] {};
  \node (4) at (137.2bp,94.833bp) [n] {};
  \draw [] (4) ..controls (119.74bp,91.249bp) and (94.897bp,86.147bp)  .. (5);
  \draw [] (0) ..controls (46.049bp,10.407bp) and (84.944bp,15.732bp)  .. (2);
  \draw [] (3) ..controls (70.755bp,125.13bp) and (74.221bp,100.84bp)  .. (5);
  \draw [] (3) ..controls (87.753bp,129.54bp) and (118.01bp,108.3bp)  .. (4);
  \draw [] (1) ..controls (26.819bp,86.394bp) and (57.432bp,83.974bp)  .. (5);
  \draw [] (0) ..controls (20.036bp,29.097bp) and (11.921bp,65.743bp)  .. (1);
  \draw [] (2) ..controls (97.462bp,37.824bp) and (85.509bp,63.692bp)  .. (5);
  \draw [] (1) ..controls (24.812bp,104.07bp) and (50.396bp,127.22bp)  .. (3);
  \draw [] (2) ..controls (114.9bp,39.837bp) and (128.54bp,73.477bp)  .. (4);
%
\end{tikzpicture}} - \frac{1}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-63}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (66.159bp,63.435bp) [n] {};
  \node (0) at (7bp,16.364bp) [n] {};
  \node (3) at (78.918bp,137.89bp) [n] {};
  \node (2) at (79.278bp,7.5bp) [n] {};
  \node (5) at (31.694bp,83.773bp) [n] {};
  \node (4) at (121.47bp,78.758bp) [n] {};
  \draw [] (4) ..controls (98.976bp,80.015bp) and (54.787bp,82.483bp)  .. (5);
  \draw [] (0) ..controls (26.818bp,13.934bp) and (59.49bp,9.9267bp)  .. (2);
  \draw [] (0) ..controls (14.191bp,35.995bp) and (24.52bp,64.19bp)  .. (5);
  \draw [] (3) ..controls (64.064bp,120.87bp) and (46.625bp,100.88bp)  .. (5);
  \draw [] (3) ..controls (92.007bp,119.7bp) and (108.47bp,96.815bp)  .. (4);
  \draw [] (1) ..controls (53.984bp,70.619bp) and (44.409bp,76.269bp)  .. (5);
  \draw [] (0) ..controls (24.777bp,30.509bp) and (48.77bp,49.599bp)  .. (1);
  \draw [] (2) ..controls (66.321bp,28.269bp) and (45.15bp,62.204bp)  .. (5);
  \draw [] (1) ..controls (69.706bp,84.136bp) and (75.341bp,117.02bp)  .. (3);
  \draw [] (2) ..controls (91.168bp,27.582bp) and (109.37bp,58.323bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{12}\raisebox{0.5ex}{\tikzsetnextfilename{p5-64}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (101.7bp,46.88bp) [n] {};
  \node (0) at (7bp,58.924bp) [n] {};
  \node (3) at (23.593bp,142.23bp) [n] {};
  \node (2) at (48.584bp,7.5bp) [n] {};
  \node (5) at (57.971bp,90.624bp) [n] {};
  \node (4) at (106.42bp,130.8bp) [n] {};
  \draw [] (0) ..controls (11.389bp,80.956bp) and (19.125bp,119.8bp)  .. (3);
  \draw [] (4) ..controls (90.752bp,117.8bp) and (73.403bp,103.42bp)  .. (5);
  \draw [] (0) ..controls (20.45bp,42.291bp) and (35.339bp,23.879bp)  .. (2);
  \draw [] (3) ..controls (34.712bp,125.54bp) and (47.022bp,107.06bp)  .. (5);
  \draw [] (1) ..controls (102.95bp,69.074bp) and (105.15bp,108.2bp)  .. (4);
  \draw [] (3) ..controls (45.169bp,139.25bp) and (84.7bp,133.79bp)  .. (4);
  \draw [] (0) ..controls (30.331bp,55.956bp) and (78.046bp,49.888bp)  .. (1);
  \draw [] (2) ..controls (51.067bp,29.485bp) and (55.443bp,68.239bp)  .. (5);
  \draw [] (1) ..controls (85.36bp,34.766bp) and (64.803bp,19.525bp)  .. (2);
%
\end{tikzpicture}} - \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-65}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (88.522bp,110.52bp) [n] {};
  \node (0) at (7bp,53.319bp) [n] {};
  \node (3) at (58.278bp,156.95bp) [n] {};
  \node (2) at (37.851bp,7.5bp) [n] {};
  \node (5) at (20.392bp,100.76bp) [n] {};
  \node (4) at (74.753bp,64.016bp) [n] {};
  \draw [] (4) ..controls (58.031bp,75.318bp) and (36.992bp,89.538bp)  .. (5);
  \draw [] (0) ..controls (17.385bp,37.896bp) and (27.439bp,22.965bp)  .. (2);
  \draw [] (3) ..controls (46.282bp,139.16bp) and (32.066bp,118.07bp)  .. (5);
  \draw [] (0) ..controls (26.225bp,56.354bp) and (55.921bp,61.043bp)  .. (4);
  \draw [] (3) ..controls (62.503bp,133.12bp) and (70.551bp,87.72bp)  .. (4);
  \draw [] (1) ..controls (69.19bp,107.75bp) and (39.329bp,103.47bp)  .. (5);
  \draw [] (0) ..controls (28.235bp,68.219bp) and (67.141bp,95.518bp)  .. (1);
  \draw [] (2) ..controls (33.374bp,31.414bp) and (24.845bp,76.972bp)  .. (5);
  \draw [] (1) ..controls (78.276bp,126.25bp) and (68.259bp,141.63bp)  .. (3);
  \draw [] (2) ..controls (49.536bp,25.395bp) and (63.383bp,46.602bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-66}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (148.95bp,76.885bp) [n] {};
  \node (0) at (7bp,133.02bp) [n] {};
  \node (3) at (80.657bp,125.81bp) [n] {};
  \node (2) at (94.827bp,7.5bp) [n] {};
  \node (5) at (94.732bp,63.02bp) [n] {};
  \node (4) at (30.643bp,62.543bp) [n] {};
  \draw [] (0) ..controls (26.771bp,131.09bp) and (60.318bp,127.8bp)  .. (3);
  \draw [] (4) ..controls (49.307bp,62.682bp) and (76.115bp,62.881bp)  .. (5);
  \draw [] (3) ..controls (84.858bp,107.07bp) and (90.476bp,82.006bp)  .. (5);
  \draw [] (0) ..controls (13.663bp,113.16bp) and (23.863bp,82.756bp)  .. (4);
  \draw [] (3) ..controls (65.628bp,106.8bp) and (45.344bp,81.14bp)  .. (4);
  \draw [] (1) ..controls (132.27bp,72.62bp) and (111.29bp,67.254bp)  .. (5);
  \draw [] (1) ..controls (133.39bp,56.936bp) and (110.22bp,27.227bp)  .. (2);
  \draw [] (2) ..controls (94.797bp,25.079bp) and (94.762bp,45.913bp)  .. (5);
  \draw [] (1) ..controls (129.57bp,90.768bp) and (99.64bp,112.21bp)  .. (3);
  \draw [] (2) ..controls (76.136bp,23.53bp) and (49.289bp,46.553bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-67}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (102.36bp,7.5bp) [n] {};
  \node (0) at (7bp,22.542bp) [n] {};
  \node (3) at (21.039bp,98.314bp) [n] {};
  \node (2) at (56.45bp,26.232bp) [n] {};
  \node (5) at (63.93bp,73.733bp) [n] {};
  \node (4) at (112.32bp,83.911bp) [n] {};
  \draw [] (0) ..controls (10.903bp,43.609bp) and (17.103bp,77.07bp)  .. (3);
  \draw [] (2) ..controls (46.47bp,46.547bp) and (31.194bp,77.642bp)  .. (3);
  \draw [] (4) ..controls (96.669bp,80.619bp) and (79.343bp,76.975bp)  .. (5);
  \draw [] (0) ..controls (23.993bp,37.821bp) and (46.716bp,58.255bp)  .. (5);
  \draw [] (3) ..controls (35.57bp,89.986bp) and (49.776bp,81.845bp)  .. (5);
  \draw [] (1) ..controls (105.07bp,28.307bp) and (109.5bp,62.303bp)  .. (4);
  \draw [] (1) ..controls (91.168bp,26.788bp) and (75.094bp,54.492bp)  .. (5);
  \draw [] (0) ..controls (30.494bp,18.836bp) and (78.542bp,11.257bp)  .. (1);
  \draw [] (2) ..controls (58.919bp,41.912bp) and (61.475bp,58.139bp)  .. (5);
  \draw [] (3) ..controls (44.069bp,94.68bp) and (89.715bp,87.478bp)  .. (4);
  \draw [] (2) ..controls (73.636bp,43.975bp) and (95.259bp,66.298bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-68}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (145.53bp,84.044bp) [n] {};
  \node (0) at (7bp,24.391bp) [n] {};
  \node (3) at (92.777bp,101.09bp) [n] {};
  \node (2) at (59.717bp,7.5bp) [n] {};
  \node (5) at (51.449bp,75.676bp) [n] {};
  \node (4) at (101.12bp,32.777bp) [n] {};
  \draw [] (2) ..controls (68.195bp,31.499bp) and (84.345bp,77.22bp)  .. (3);
  \draw [] (0) ..controls (23.108bp,19.23bp) and (43.186bp,12.797bp)  .. (2);
  \draw [] (4) ..controls (85.499bp,46.271bp) and (67.155bp,62.113bp)  .. (5);
  \draw [] (0) ..controls (21.377bp,40.979bp) and (37.292bp,59.341bp)  .. (5);
  \draw [] (3) ..controls (78.865bp,92.535bp) and (65.398bp,84.254bp)  .. (5);
  \draw [] (0) ..controls (30.19bp,26.457bp) and (77.616bp,30.683bp)  .. (4);
  \draw [] (1) ..controls (131.17bp,67.463bp) and (115.27bp,49.106bp)  .. (4);
  \draw [] (1) ..controls (122.35bp,81.983bp) and (74.946bp,77.766bp)  .. (5);
  \draw [] (3) ..controls (95.161bp,81.583bp) and (98.678bp,52.795bp)  .. (4);
  \draw [] (2) ..controls (57.356bp,26.968bp) and (53.872bp,55.698bp)  .. (5);
  \draw [] (1) ..controls (129.41bp,89.253bp) and (109.32bp,95.745bp)  .. (3);
  \draw [] (2) ..controls (73.656bp,16.009bp) and (87.149bp,24.246bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-69}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (102.67bp,33.329bp) [n] {};
  \node (0) at (24.119bp,7.5bp) [n] {};
  \node (3) at (7bp,88.76bp) [n] {};
  \node (2) at (34.259bp,154.2bp) [n] {};
  \node (5) at (96.573bp,118.4bp) [n] {};
  \node (4) at (62.946bp,86.557bp) [n] {};
  \draw [] (0) ..controls (19.492bp,29.463bp) and (11.571bp,67.064bp)  .. (3);
  \draw [] (2) ..controls (26.374bp,135.27bp) and (15.153bp,108.33bp)  .. (3);
  \draw [] (4) ..controls (75.181bp,98.143bp) and (84.391bp,106.86bp)  .. (5);
  \draw [] (3) ..controls (29.441bp,96.186bp) and (73.532bp,110.78bp)  .. (5);
  \draw [] (1) ..controls (90.172bp,50.072bp) and (75.504bp,69.728bp)  .. (4);
  \draw [] (1) ..controls (101.05bp,55.829bp) and (98.214bp,95.491bp)  .. (5);
  \draw [] (0) ..controls (44.893bp,14.331bp) and (81.513bp,26.374bp)  .. (1);
  \draw [] (2) ..controls (52.406bp,143.77bp) and (78.471bp,128.8bp)  .. (5);
  \draw [] (3) ..controls (24.324bp,88.078bp) and (46.324bp,87.211bp)  .. (4);
  \draw [] (2) ..controls (42.613bp,134.5bp) and (54.613bp,106.21bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p5-70}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (206.49bp,56.236bp) [n] {};
  \node (0) at (7bp,26.618bp) [n] {};
  \node (3) at (70.219bp,66.999bp) [n] {};
  \node (2) at (79.232bp,7.5bp) [n] {};
  \node (5) at (134.24bp,76.533bp) [n] {};
  \node (4) at (142.93bp,16.995bp) [n] {};
  \draw [] (0) ..controls (25.411bp,38.378bp) and (51.854bp,55.269bp)  .. (3);
  \draw [] (2) ..controls (76.46bp,25.803bp) and (72.971bp,48.83bp)  .. (3);
  \draw [] (0) ..controls (26.805bp,21.376bp) and (59.457bp,12.734bp)  .. (2);
  \draw [] (4) ..controls (140.26bp,35.309bp) and (136.9bp,58.352bp)  .. (5);
  \draw [] (1) ..controls (187.98bp,44.808bp) and (161.4bp,28.394bp)  .. (4);
  \draw [] (1) ..controls (186.68bp,61.801bp) and (154.02bp,70.976bp)  .. (5);
  \draw [] (3) ..controls (90.155bp,53.289bp) and (123.02bp,30.685bp)  .. (4);
  \draw [] (2) ..controls (94.941bp,27.213bp) and (118.12bp,56.305bp)  .. (5);
  \draw [] (3) ..controls (88.864bp,69.776bp) and (115.64bp,73.764bp)  .. (5);
  \draw [] (2) ..controls (97.783bp,10.265bp) and (124.43bp,14.237bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{2}\raisebox{0.5ex}{\tikzsetnextfilename{p5-71}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (162.38bp,89.746bp) [n] {};
  \node (0) at (7bp,30.779bp) [n] {};
  \node (3) at (108.73bp,94.619bp) [n] {};
  \node (2) at (74.973bp,7.5bp) [n] {};
  \node (5) at (73.915bp,64.658bp) [n] {};
  \node (4) at (140.09bp,27.18bp) [n] {};
  \draw [] (2) ..controls (83.765bp,30.193bp) and (99.874bp,71.771bp)  .. (3);
  \draw [] (0) ..controls (26.288bp,24.173bp) and (56.08bp,13.97bp)  .. (2);
  \draw [] (4) ..controls (121.44bp,37.742bp) and (92.892bp,53.91bp)  .. (5);
  \draw [] (0) ..controls (25.858bp,40.327bp) and (54.725bp,54.942bp)  .. (5);
  \draw [] (3) ..controls (96.429bp,84.035bp) and (86.758bp,75.712bp)  .. (5);
  \draw [] (1) ..controls (155.73bp,71.072bp) and (146.83bp,46.098bp)  .. (4);
  \draw [] (1) ..controls (140.22bp,83.461bp) and (96.672bp,71.112bp)  .. (5);
  \draw [] (3) ..controls (117.86bp,74.98bp) and (130.98bp,46.771bp)  .. (4);
  \draw [] (2) ..controls (74.65bp,24.965bp) and (74.247bp,46.734bp)  .. (5);
  \draw [] (1) ..controls (145.88bp,91.245bp) and (125.11bp,93.131bp)  .. (3);
  \draw [] (2) ..controls (93.323bp,13.046bp) and (121.41bp,21.536bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{12}\raisebox{0.5ex}{\tikzsetnextfilename{p5-72}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (155.06bp,53.545bp) [n] {};
  \node (0) at (7bp,32.034bp) [n] {};
  \node (3) at (122.26bp,92.273bp) [n] {};
  \node (2) at (133.7bp,7.5bp) [n] {};
  \node (5) at (72.865bp,68.329bp) [n] {};
  \node (4) at (80.146bp,17.75bp) [n] {};
  \draw [] (2) ..controls (130.68bp,29.921bp) and (125.34bp,69.444bp)  .. (3);
  \draw [] (4) ..controls (77.806bp,34.003bp) and (75.241bp,51.823bp)  .. (5);
  \draw [] (0) ..controls (25.562bp,42.263bp) and (53.976bp,57.921bp)  .. (5);
  \draw [] (3) ..controls (106.73bp,84.741bp) and (88.483bp,75.899bp)  .. (5);
  \draw [] (0) ..controls (27.056bp,28.118bp) and (60.12bp,21.661bp)  .. (4);
  \draw [] (1) ..controls (134.81bp,43.87bp) and (100.15bp,27.307bp)  .. (4);
  \draw [] (3) ..controls (110.55bp,71.553bp) and (91.954bp,38.644bp)  .. (4);
  \draw [] (1) ..controls (133.65bp,57.396bp) and (94.423bp,64.452bp)  .. (5);
  \draw [] (1) ..controls (147.83bp,37.945bp) and (140.75bp,22.695bp)  .. (2);
  \draw [] (2) ..controls (115.99bp,25.215bp) and (90.539bp,50.659bp)  .. (5);
  \draw [] (1) ..controls (143.33bp,67.399bp) and (133.91bp,78.525bp)  .. (3);
  \draw [] (2) ..controls (117.23bp,10.653bp) and (96.5bp,14.62bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{12}\raisebox{0.5ex}{\tikzsetnextfilename{p5-73}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (134.76bp,57.325bp) [n] {};
  \node (0) at (7bp,90.163bp) [n] {};
  \node (3) at (86.411bp,97.403bp) [n] {};
  \node (2) at (109.78bp,7.5bp) [n] {};
  \node (5) at (48.751bp,22.249bp) [n] {};
  \node (4) at (64.872bp,61.193bp) [n] {};
  \draw [] (0) ..controls (28.003bp,92.078bp) and (65.026bp,95.453bp)  .. (3);
  \draw [] (2) ..controls (103.69bp,30.918bp) and (92.54bp,73.824bp)  .. (3);
  \draw [] (4) ..controls (59.105bp,47.261bp) and (54.473bp,36.073bp)  .. (5);
  \draw [] (0) ..controls (18.922bp,70.77bp) and (36.517bp,42.15bp)  .. (5);
  \draw [] (3) ..controls (75.94bp,76.508bp) and (59.309bp,43.32bp)  .. (5);
  \draw [] (0) ..controls (24.274bp,81.516bp) and (47.373bp,69.952bp)  .. (4);
  \draw [] (1) ..controls (114.93bp,58.423bp) and (84.298bp,60.118bp)  .. (4);
  \draw [] (3) ..controls (78.574bp,84.228bp) and (72.675bp,74.311bp)  .. (4);
  \draw [] (1) ..controls (112.71bp,48.331bp) and (70.688bp,31.196bp)  .. (5);
  \draw [] (1) ..controls (126.73bp,41.315bp) and (117.93bp,23.761bp)  .. (2);
  \draw [] (2) ..controls (92.007bp,11.795bp) and (66.48bp,17.965bp)  .. (5);
  \draw [] (1) ..controls (119.12bp,70.288bp) and (101.81bp,84.638bp)  .. (3);
  \draw [] (2) ..controls (95.654bp,24.389bp) and (79.07bp,44.217bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-74}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (136.85bp,82.128bp) [n] {};
  \node (0) at (7bp,10.197bp) [n] {};
  \node (3) at (89.959bp,78.63bp) [n] {};
  \node (2) at (53.723bp,15.184bp) [n] {};
  \node (5) at (36.814bp,85.384bp) [n] {};
  \node (4) at (106.74bp,7.5bp) [n] {};
  \draw [] (2) ..controls (64.612bp,34.249bp) and (79.308bp,59.981bp)  .. (3);
  \draw [] (0) ..controls (22.013bp,11.799bp) and (38.475bp,13.557bp)  .. (2);
  \draw [] (0) ..controls (15.289bp,31.101bp) and (28.455bp,64.304bp)  .. (5);
  \draw [] (3) ..controls (73.611bp,80.708bp) and (53.043bp,83.322bp)  .. (5);
  \draw [] (0) ..controls (31.152bp,9.5439bp) and (82.598bp,8.1529bp)  .. (4);
  \draw [] (1) ..controls (128.48bp,61.379bp) and (115.19bp,28.423bp)  .. (4);
  \draw [] (1) ..controls (112.54bp,82.919bp) and (60.54bp,84.612bp)  .. (5);
  \draw [] (3) ..controls (94.69bp,58.584bp) and (101.93bp,27.899bp)  .. (4);
  \draw [] (2) ..controls (48.862bp,35.368bp) and (41.621bp,65.425bp)  .. (5);
  \draw [] (1) ..controls (121.79bp,81.004bp) and (105.26bp,79.772bp)  .. (3);
  \draw [] (2) ..controls (70.033bp,12.82bp) and (90.554bp,9.8465bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{12}\raisebox{0.5ex}{\tikzsetnextfilename{p5-75}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (65.486bp,69.995bp) [n] {};
  \node (0) at (22.99bp,7.5bp) [n] {};
  \node (3) at (53.646bp,153.3bp) [n] {};
  \node (2) at (11.237bp,81.285bp) [n] {};
  \node (5) at (7bp,134.91bp) [n] {};
  \node (4) at (89.749bp,118.5bp) [n] {};
  \draw [] (2) ..controls (23.189bp,101.58bp) and (41.484bp,132.64bp)  .. (3);
  \draw [] (0) ..controls (19.722bp,28.015bp) and (14.532bp,60.598bp)  .. (2);
  \draw [] (4) ..controls (68.194bp,122.77bp) and (28.702bp,130.6bp)  .. (5);
  \draw [] (3) ..controls (38.658bp,147.39bp) and (22.223bp,140.91bp)  .. (5);
  \draw [] (1) ..controls (73.495bp,86.007bp) and (81.784bp,102.58bp)  .. (4);
  \draw [] (3) ..controls (66.561bp,140.85bp) and (76.933bp,130.85bp)  .. (4);
  \draw [] (1) ..controls (47.911bp,89.501bp) and (24.192bp,115.83bp)  .. (5);
  \draw [] (0) ..controls (35.675bp,26.154bp) and (52.637bp,51.099bp)  .. (1);
  \draw [] (2) ..controls (9.9045bp,98.151bp) and (8.3397bp,117.95bp)  .. (5);
  \draw [] (1) ..controls (62.355bp,92.026bp) and (56.835bp,130.86bp)  .. (3);
  \draw [] (2) ..controls (32.002bp,91.128bp) and (68.606bp,108.48bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{8}\raisebox{0.5ex}{\tikzsetnextfilename{p5-76}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (92.98bp,14.153bp) [n] {};
  \node (0) at (7bp,7.5bp) [n] {};
  \node (3) at (13.037bp,94.895bp) [n] {};
  \node (2) at (43.355bp,54.135bp) [n] {};
  \node (5) at (76.398bp,112.39bp) [n] {};
  \node (4) at (108.71bp,75.795bp) [n] {};
  \draw [] (0) ..controls (8.5727bp,30.265bp) and (11.454bp,71.974bp)  .. (3);
  \draw [] (2) ..controls (32.698bp,68.463bp) and (23.563bp,80.744bp)  .. (3);
  \draw [] (0) ..controls (19.317bp,23.3bp) and (31.358bp,38.745bp)  .. (2);
  \draw [] (4) ..controls (96.951bp,89.111bp) and (88.103bp,99.134bp)  .. (5);
  \draw [] (3) ..controls (31.489bp,99.991bp) and (57.992bp,107.31bp)  .. (5);
  \draw [] (1) ..controls (97.674bp,32.552bp) and (103.95bp,57.156bp)  .. (4);
  \draw [] (1) ..controls (88.796bp,38.939bp) and (80.505bp,88.064bp)  .. (5);
  \draw [] (0) ..controls (29.047bp,9.2059bp) and (71.05bp,12.456bp)  .. (1);
  \draw [] (2) ..controls (53.52bp,72.056bp) and (66.308bp,94.603bp)  .. (5);
  \draw [] (3) ..controls (36.608bp,90.189bp) and (84.812bp,80.565bp)  .. (4);
  \draw [] (2) ..controls (61.773bp,60.239bp) and (89.965bp,69.583bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{4}\raisebox{0.5ex}{\tikzsetnextfilename{p5-77}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (82.387bp,36.612bp) [n] {};
  \node (0) at (7bp,7.5bp) [n] {};
  \node (3) at (63.826bp,125.77bp) [n] {};
  \node (2) at (50.531bp,54.48bp) [n] {};
  \node (5) at (17.315bp,85.868bp) [n] {};
  \node (4) at (109.34bp,93.397bp) [n] {};
  \draw [] (2) ..controls (54.278bp,74.57bp) and (60.014bp,105.32bp)  .. (3);
  \draw [] (0) ..controls (21.37bp,23.008bp) and (36.24bp,39.056bp)  .. (2);
  \draw [] (4) ..controls (86.666bp,91.542bp) and (40.299bp,87.748bp)  .. (5);
  \draw [] (0) ..controls (9.8284bp,28.987bp) and (14.491bp,64.413bp)  .. (5);
  \draw [] (3) ..controls (48.881bp,112.95bp) and (32.494bp,98.889bp)  .. (5);
  \draw [] (1) ..controls (90.622bp,53.963bp) and (100.89bp,75.59bp)  .. (4);
  \draw [] (3) ..controls (78.85bp,115.08bp) and (94.397bp,104.02bp)  .. (4);
  \draw [] (1) ..controls (64.048bp,50.494bp) and (35.977bp,71.742bp)  .. (5);
  \draw [] (0) ..controls (27.376bp,15.369bp) and (62.259bp,28.84bp)  .. (1);
  \draw [] (2) ..controls (38.446bp,65.9bp) and (29.349bp,74.497bp)  .. (5);
  \draw [] (1) ..controls (77.552bp,59.835bp) and (68.694bp,102.38bp)  .. (3);
  \draw [] (2) ..controls (68.203bp,66.174bp) and (92.052bp,81.957bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{48}\raisebox{0.5ex}{\tikzsetnextfilename{p5-78}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (78.697bp,55.15bp) [n] {};
  \node (0) at (7.9389bp,51.321bp) [n] {};
  \node (3) at (39.039bp,132.95bp) [n] {};
  \node (2) at (45.604bp,7.5bp) [n] {};
  \node (5) at (7bp,85.106bp) [n] {};
  \node (4) at (75.509bp,88.7bp) [n] {};
  \draw [] (0) ..controls (16.345bp,73.384bp) and (30.736bp,111.15bp)  .. (3);
  \draw [] (4) ..controls (56.069bp,87.68bp) and (26.042bp,86.105bp)  .. (5);
  \draw [] (0) ..controls (20.941bp,36.194bp) and (32.841bp,22.349bp)  .. (2);
  \draw [] (3) ..controls (28.463bp,117.16bp) and (17.518bp,100.81bp)  .. (5);
  \draw [] (1) ..controls (67.823bp,76.481bp) and (49.896bp,111.65bp)  .. (3);
  \draw [] (0) ..controls (27.112bp,61.928bp) and (56.728bp,78.311bp)  .. (4);
  \draw [] (3) ..controls (51.316bp,118.05bp) and (63.2bp,103.63bp)  .. (4);
  \draw [] (1) ..controls (59.039bp,63.364bp) and (26.629bp,76.905bp)  .. (5);
  \draw [] (0) ..controls (27.34bp,52.371bp) and (59.326bp,54.102bp)  .. (1);
  \draw [] (2) ..controls (35.019bp,28.779bp) and (17.569bp,63.86bp)  .. (5);
  \draw [] (1) ..controls (67.773bp,39.421bp) and (56.468bp,23.143bp)  .. (2);
  \draw [] (2) ..controls (53.687bp,29.447bp) and (67.525bp,67.02bp)  .. (4);
%
\end{tikzpicture}} + \frac{5}{16}\raisebox{0.5ex}{\tikzsetnextfilename{p5-79}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (102.48bp,80.838bp) [n] {};
  \node (0) at (7bp,35.936bp) [n] {};
  \node (3) at (66.9bp,110.37bp) [n] {};
  \node (2) at (43.478bp,7.5bp) [n] {};
  \node (5) at (24.61bp,83.081bp) [n] {};
  \node (4) at (84.213bp,35.122bp) [n] {};
  \draw [] (2) ..controls (49.269bp,32.934bp) and (61.164bp,85.178bp)  .. (3);
  \draw [] (0) ..controls (19.661bp,26.066bp) and (30.292bp,17.779bp)  .. (2);
  \draw [] (4) ..controls (66.303bp,49.534bp) and (42.13bp,68.984bp)  .. (5);
  \draw [] (0) ..controls (12.775bp,51.397bp) and (18.694bp,67.242bp)  .. (5);
  \draw [] (3) ..controls (52.665bp,101.19bp) and (38.884bp,92.292bp)  .. (5);
  \draw [] (0) ..controls (27.422bp,35.721bp) and (63.42bp,35.342bp)  .. (4);
  \draw [] (1) ..controls (96.329bp,65.449bp) and (90.377bp,50.552bp)  .. (4);
  \draw [] (3) ..controls (71.714bp,89.45bp) and (79.359bp,56.22bp)  .. (4);
  \draw [] (1) ..controls (81.882bp,81.431bp) and (45.579bp,82.477bp)  .. (5);
  \draw [] (0) ..controls (30.523bp,46.999bp) and (78.63bp,69.623bp)  .. (1);
  \draw [] (2) ..controls (38.232bp,28.514bp) and (29.9bp,61.891bp)  .. (5);
  \draw [] (1) ..controls (89.75bp,91.403bp) and (79.529bp,99.888bp)  .. (3);
  \draw [] (2) ..controls (57.19bp,16.798bp) and (70.464bp,25.799bp)  .. (4);
%
\end{tikzpicture}} - \frac{5}{48}\raisebox{0.5ex}{\tikzsetnextfilename{p5-80}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (124.31bp,69.084bp) [n] {};
  \node (0) at (7bp,26.954bp) [n] {};
  \node (3) at (71.666bp,88.385bp) [n] {};
  \node (2) at (59.653bp,7.5bp) [n] {};
  \node (5) at (35.507bp,72.849bp) [n] {};
  \node (4) at (95.475bp,23.609bp) [n] {};
  \draw [] (0) ..controls (25.96bp,44.965bp) and (53.44bp,71.07bp)  .. (3);
  \draw [] (2) ..controls (62.878bp,29.211bp) and (68.349bp,66.05bp)  .. (3);
  \draw [] (0) ..controls (23.089bp,21.01bp) and (43.142bp,13.6bp)  .. (2);
  \draw [] (4) ..controls (77.455bp,38.406bp) and (53.134bp,58.376bp)  .. (5);
  \draw [] (0) ..controls (16.658bp,42.503bp) and (26.099bp,57.704bp)  .. (5);
  \draw [] (3) ..controls (58.731bp,82.827bp) and (48.342bp,78.364bp)  .. (5);
  \draw [] (0) ..controls (29.166bp,26.116bp) and (72.716bp,24.47bp)  .. (4);
  \draw [] (1) ..controls (114.6bp,53.777bp) and (105.21bp,38.958bp)  .. (4);
  \draw [] (3) ..controls (78.821bp,68.92bp) and (88.477bp,42.649bp)  .. (4);
  \draw [] (1) ..controls (102.06bp,70.028bp) and (58.349bp,71.881bp)  .. (5);
  \draw [] (1) ..controls (105.35bp,51.028bp) and (77.876bp,24.858bp)  .. (2);
  \draw [] (2) ..controls (52.669bp,26.402bp) and (42.729bp,53.303bp)  .. (5);
  \draw [] (1) ..controls (108.22bp,74.982bp) and (88.174bp,82.332bp)  .. (3);
  \draw [] (2) ..controls (72.468bp,13.263bp) and (82.759bp,17.891bp)  .. (4);
%
\end{tikzpicture}} + \frac{1}{144}\raisebox{0.5ex}{\tikzsetnextfilename{p5-81}\begin{tikzpicture}[scale=0.150000000000000,baseline=(current bounding box.center),n/.style={fill,shape=circle,inner sep=0pt,minimum size=2.50000000000000pt},>=latex,line join=bevel,]
%%
\node (1) at (86.116bp,31.362bp) [n] {};
  \node (0) at (8.2795bp,28.032bp) [n] {};
  \node (3) at (44.375bp,97.147bp) [n] {};
  \node (2) at (48.249bp,7.5bp) [n] {};
  \node (5) at (7bp,72.68bp) [n] {};
  \node (4) at (84.054bp,76.065bp) [n] {};
  \draw [] (0) ..controls (18.658bp,47.903bp) and (34.113bp,77.497bp)  .. (3);
  \draw [] (2) ..controls (47.24bp,30.852bp) and (45.391bp,73.636bp)  .. (3);
  \draw [] (0) ..controls (22.078bp,20.944bp) and (34.705bp,14.457bp)  .. (2);
  \draw [] (4) ..controls (63.675bp,75.17bp) and (27.75bp,73.591bp)  .. (5);
  \draw [] (0) ..controls (7.8488bp,43.061bp) and (7.4319bp,57.61bp)  .. (5);
  \draw [] (1) ..controls (73.96bp,50.52bp) and (56.501bp,78.037bp)  .. (3);
  \draw [] (0) ..controls (28.76bp,41.014bp) and (63.823bp,63.241bp)  .. (4);
  \draw [] (1) ..controls (85.422bp,46.41bp) and (84.75bp,60.977bp)  .. (4);
  \draw [] (3) ..controls (58.073bp,89.869bp) and (70.609bp,83.209bp)  .. (4);
  \draw [] (1) ..controls (65.191bp,42.29bp) and (28.305bp,61.553bp)  .. (5);
  \draw [] (0) ..controls (28.866bp,28.913bp) and (65.155bp,30.465bp)  .. (1);
  \draw [] (2) ..controls (35.854bp,27.086bp) and (19.125bp,53.521bp)  .. (5);
  \draw [] (1) ..controls (72.805bp,22.974bp) and (61.396bp,15.784bp)  .. (2);
  \draw [] (3) ..controls (31.237bp,88.546bp) and (19.976bp,81.174bp)  .. (5);
  \draw [] (2) ..controls (58.474bp,27.079bp) and (73.562bp,55.974bp)  .. (4);
%
\end{tikzpicture}}
}


==> includes/tube.inc <==
\tikzsetnextfilename{tube}
\begin{tikzpicture}
\draw[thin,color=black!20,fill=black!10]
plot file {plots/tubec00.table}
plot file {plots/tubec01.table}
plot file {plots/tubec02.table};
\draw[thin,color=black!20,-latex]
(-5,0) -- (5,0)
node[below,color=black!35] {$\Re x$};
\draw[thin,color=black!20,-latex]
(0,-5) -- (0,5)
node[left,color=black!35] {$\Im x$};
\foreach \i in {-4,...,4}
\draw[thin,color=black!20]
(\i,0.1) -- (\i,-0.1)
node[below,color=black!35] {\i};
\foreach \i in {-4,...,4}
\draw[thin,color=black!20]
(0.1,\i) -- (-0.1,\i)
node[left,color=black!35] {\i};
\draw[thick,style=dashed,color=black!50]
plot file {plots/tubee00.table}
plot file {plots/tubee01.table}
plot file {plots/tubee02.table}
plot file {plots/tubee03.table}
plot file {plots/tubee04.table}
plot file {plots/tubee05.table}
plot file {plots/tubee06.table}
plot file {plots/tubee07.table}
plot file {plots/tubee08.table}
plot file {plots/tubee09.table}
plot file {plots/tubee10.table};
\draw[thick,color=black]
plot file {plots/tuber00.table}
plot file {plots/tuber01.table}
node[above left] {$\mathcal{C}$}
plot file {plots/tuber02.table}
plot file {plots/tuber03.table}
plot file {plots/tuber04.table}
plot file {plots/tuber05.table}
plot file {plots/tuber06.table}
plot file {plots/tuber07.table}
plot file {plots/tuber08.table};
\end{tikzpicture}

